Social Cost of Greenhouse Gases -- OPTiMEM and the Heat Conjecture(s)

Despite well-meaning scenarios that propose global CO2 emissions will decline presented in every IPCC report since 1988, the trend of global CO2 increase continues without significant change. Even if any individual nation manages to flatten its emissions, what matters is the trajectory of the globe. Together the gulf between climate science and climate economics, plus the urgent need for alternative methods of estimation, provided the incentives for development of our Ocean-Heat-Content (OHC) Physics and Time Macro Economic Model (OPTiMEM) system. To link NOAA damages to climate required creating a carbon consumption model to drive a physics model of climate. How fast could carbon be burned and how much coal, oil and natural gas was reasonably available? A carbon model driving climate meant burning the carbon, and modelling how the earth heated up. We developed this using the most recent best greenhouse gas equations and production models for CO2, CH4, N2O, and halogenated gases. This developed an ocean heat content model for the globe. Each step is validated against Known carbon consumption, CO2, temperature, and ocean heat content. This allows a physics founded model of climate costs to be projected.

==> (inline-0) <==
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 1.71E+04   & 2.43E+04   & 3.34E+04   & 3.00E+03   & 3.00E+03   & 3.00E+03   & 1.71E+06   & 1.69E+06   & 1.66E+06   & 4.29E+08   & 4.29E+08   & 4.29E+08   \\
2030     & 1.74E+04   & 2.49E+04   & 3.40E+04   & 3.22E+03   & 3.22E+03   & 3.22E+03   & 1.74E+06   & 1.71E+06   & 1.69E+06   & 4.36E+08   & 4.36E+08   & 4.36E+08   \\
2035     & 1.77E+04   & 2.54E+04   & 3.46E+04   & 3.45E+03   & 3.45E+03   & 3.45E+03   & 1.76E+06   & 1.74E+06   & 1.71E+06   & 4.43E+08   & 4.43E+08   & 4.43E+08   \\
2040     & 1.80E+04   & 2.58E+04   & 3.53E+04   & 3.69E+03   & 3.69E+03   & 3.69E+03   & 1.79E+06   & 1.76E+06   & 1.74E+06   & 4.50E+08   & 4.50E+08   & 4.50E+08   \\
2045     & 1.83E+04   & 2.63E+04   & 3.59E+04   & 3.93E+03   & 3.93E+03   & 3.93E+03   & 1.81E+06   & 1.79E+06   & 1.76E+06   & 4.57E+08   & 4.57E+08   & 4.57E+08   \\
2050     & 1.86E+04   & 2.68E+04   & 3.65E+04   & 4.18E+03   & 4.18E+03   & 4.18E+03   & 1.84E+06   & 1.81E+06   & 1.79E+06   & 4.63E+08   & 4.63E+08   & 4.63E+08   \\
2055     & 1.89E+04   & 2.73E+04   & 3.71E+04   & 4.45E+03   & 4.45E+03   & 4.45E+03   & 1.86E+06   & 1.83E+06   & 1.81E+06   & 4.70E+08   & 4.70E+08   & 4.70E+08   \\
2060     & 1.92E+04   & 2.77E+04   & 3.78E+04   & 4.71E+03   & 4.71E+03   & 4.71E+03   & 1.88E+06   & 1.86E+06   & 1.83E+06   & 4.76E+08   & 4.76E+08   & 4.76E+08   \\
2065     & 1.95E+04   & 2.82E+04   & 3.84E+04   & 4.99E+03   & 4.99E+03   & 4.99E+03   & 1.91E+06   & 1.88E+06   & 1.86E+06   & 4.83E+08   & 4.83E+08   & 4.83E+08   \\
2070     & 1.97E+04   & 2.87E+04   & 3.89E+04   & 5.28E+03   & 5.28E+03   & 5.28E+03   & 1.93E+06   & 1.90E+06   & 1.88E+06   & 4.89E+08   & 4.89E+08   & 4.89E+08   \\
2075     & 2.00E+04   & 2.91E+04   & 3.95E+04   & 5.58E+03   & 5.58E+03   & 5.58E+03   & 1.95E+06   & 1.93E+06   & 1.90E+06   & 4.95E+08   & 4.95E+08   & 4.95E+08   \\
2080     & 2.02E+04   & 2.95E+04   & 4.01E+04   & 5.88E+03   & 5.88E+03   & 5.88E+03   & 1.98E+06   & 1.95E+06   & 1.92E+06   & 5.01E+08   & 5.01E+08   & 5.01E+08   \\
2085     & 2.05E+04   & 3.00E+04   & 4.07E+04   & 6.20E+03   & 6.20E+03   & 6.20E+03   & 2.00E+06   & 1.97E+06   & 1.94E+06   & 5.06E+08   & 5.06E+08   & 5.06E+08   \\
2090     & 2.07E+04   & 3.04E+04   & 4.12E+04   & 6.52E+03   & 6.52E+03   & 6.52E+03   & 2.02E+06   & 1.99E+06   & 1.96E+06   & 5.12E+08   & 5.12E+08   & 5.12E+08   \\
2095     & 2.09E+04   & 3.08E+04   & 4.18E+04   & 6.85E+03   & 6.85E+03   & 6.85E+03   & 2.04E+06   & 2.01E+06   & 1.98E+06   & 5.17E+08   & 5.17E+08   & 5.17E+08   \\
2100     & 2.12E+04   & 3.12E+04   & 4.23E+04   & 7.19E+03   & 7.19E+03   & 7.19E+03   & 2.06E+06   & 2.03E+06   & 2.00E+06   & 5.23E+08   & 5.23E+08   & 5.23E+08   \\
2105     & 2.14E+04   & 3.16E+04   & 4.28E+04   & 7.54E+03   & 7.54E+03   & 7.54E+03   & 2.08E+06   & 2.05E+06   & 2.02E+06   & 5.28E+08   & 5.28E+08   & 5.28E+08   \\
2110     & 2.16E+04   & 3.19E+04   & 4.33E+04   & 7.89E+03   & 7.89E+03   & 7.89E+03   & 2.10E+06   & 2.07E+06   & 2.04E+06   & 5.33E+08   & 5.33E+08   & 5.33E+08   \\
2115     & 2.18E+04   & 3.23E+04   & 4.38E+04   & 8.24E+03   & 8.24E+03   & 8.24E+03   & 2.12E+06   & 2.09E+06   & 2.06E+06   & 5.37E+08   & 5.37E+08   & 5.37E+08   \\
2120     & 2.20E+04   & 3.27E+04   & 4.43E+04   & 8.59E+03   & 8.59E+03   & 8.59E+03   & 2.14E+06   & 2.11E+06   & 2.08E+06   & 5.42E+08   & 5.42E+08   & 5.42E+08   \\
         &            &            &            &            &            &            &            &            &            &            &            &            \\ 
         \hline
500 yr   & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 1.59E+06   & 2.23E+06   & 3.14E+06   & 3.00E+03   & 3.00E+03   & 3.00E+03   & 3.72E+07   & 3.67E+07   & 3.61E+07   & 3.59E+10   & 3.59E+10   & 3.59E+10   \\
2030     & 1.59E+06   & 2.24E+06   & 3.15E+06   & 3.22E+03   & 3.22E+03   & 3.22E+03   & 3.73E+07   & 3.69E+07   & 3.63E+07   & 3.60E+10   & 3.60E+10   & 3.60E+10   \\
2035     & 1.60E+06   & 2.25E+06   & 3.17E+06   & 3.45E+03   & 3.45E+03   & 3.45E+03   & 3.75E+07   & 3.70E+07   & 3.65E+07   & 3.61E+10   & 3.61E+10   & 3.61E+10   \\
2040     & 1.60E+06   & 2.26E+06   & 3.18E+06   & 3.69E+03   & 3.69E+03   & 3.69E+03   & 3.76E+07   & 3.72E+07   & 3.66E+07   & 3.62E+10   & 3.62E+10   & 3.62E+10   \\
2045     & 1.61E+06   & 2.27E+06   & 3.20E+06   & 3.93E+03   & 3.93E+03   & 3.93E+03   & 3.78E+07   & 3.73E+07   & 3.67E+07   & 3.63E+10   & 3.63E+10   & 3.63E+10   \\
2050     & 1.61E+06   & 2.27E+06   & 3.21E+06   & 4.18E+03   & 4.18E+03   & 4.18E+03   & 3.79E+07   & 3.75E+07   & 3.69E+07   & 3.64E+10   & 3.64E+10   & 3.64E+10   \\
2055     & 1.61E+06   & 2.28E+06   & 3.22E+06   & 4.45E+03   & 4.45E+03   & 4.45E+03   & 3.81E+07   & 3.76E+07   & 3.70E+07   & 3.65E+10   & 3.65E+10   & 3.65E+10   \\
2060     & 1.62E+06   & 2.29E+06   & 3.23E+06   & 4.71E+03   & 4.71E+03   & 4.71E+03   & 3.82E+07   & 3.77E+07   & 3.71E+07   & 3.66E+10   & 3.66E+10   & 3.66E+10   \\
2065     & 1.62E+06   & 2.29E+06   & 3.25E+06   & 4.99E+03   & 4.99E+03   & 4.99E+03   & 3.83E+07   & 3.78E+07   & 3.73E+07   & 3.66E+10   & 3.66E+10   & 3.66E+10   \\
2070     & 1.63E+06   & 2.30E+06   & 3.26E+06   & 5.28E+03   & 5.28E+03   & 5.28E+03   & 3.84E+07   & 3.80E+07   & 3.74E+07   & 3.67E+10   & 3.67E+10   & 3.67E+10   \\
2075     & 1.63E+06   & 2.30E+06   & 3.27E+06   & 5.58E+03   & 5.58E+03   & 5.58E+03   & 3.85E+07   & 3.81E+07   & 3.75E+07   & 3.68E+10   & 3.68E+10   & 3.68E+10   \\
2080     & 1.63E+06   & 2.31E+06   & 3.28E+06   & 5.88E+03   & 5.88E+03   & 5.88E+03   & 3.87E+07   & 3.82E+07   & 3.76E+07   & 3.68E+10   & 3.68E+10   & 3.68E+10   \\
2085     & 1.64E+06   & 2.31E+06   & 3.29E+06   & 6.20E+03   & 6.20E+03   & 6.20E+03   & 3.88E+07   & 3.83E+07   & 3.77E+07   & 3.69E+10   & 3.69E+10   & 3.69E+10   \\
2090     & 1.64E+06   & 2.32E+06   & 3.30E+06   & 6.52E+03   & 6.52E+03   & 6.52E+03   & 3.89E+07   & 3.84E+07   & 3.78E+07   & 3.70E+10   & 3.70E+10   & 3.70E+10   \\
2095     & 1.64E+06   & 2.32E+06   & 3.31E+06   & 6.85E+03   & 6.85E+03   & 6.85E+03   & 3.90E+07   & 3.85E+07   & 3.79E+07   & 3.70E+10   & 3.70E+10   & 3.70E+10   \\
2100     & 1.65E+06   & 2.32E+06   & 3.32E+06   & 7.19E+03   & 7.19E+03   & 7.19E+03   & 3.90E+07   & 3.86E+07   & 3.80E+07   & 3.71E+10   & 3.71E+10   & 3.71E+10   \\
2105     & 1.65E+06   & 2.33E+06   & 3.32E+06   & 7.54E+03   & 7.54E+03   & 7.54E+03   & 3.91E+07   & 3.87E+07   & 3.81E+07   & 3.71E+10   & 3.71E+10   & 3.71E+10   \\
2110     & 1.65E+06   & 2.33E+06   & 3.33E+06   & 7.89E+03   & 7.89E+03   & 7.89E+03   & 3.92E+07   & 3.88E+07   & 3.81E+07   & 3.72E+10   & 3.72E+10   & 3.72E+10   \\
2115     & 1.65E+06   & 2.33E+06   & 3.34E+06   & 8.24E+03   & 8.24E+03   & 8.24E+03   & 3.93E+07   & 3.88E+07   & 3.82E+07   & 3.72E+10   & 3.72E+10   & 3.72E+10   \\
2120     & 1.65E+06   & 2.34E+06   & 3.35E+06   & 8.59E+03   & 8.59E+03   & 8.59E+03   & 3.94E+07   & 3.89E+07   & 3.83E+07   & 3.72E+10   & 3.72E+10   & 3.72E+10  
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 1.93E+04   & 3.11E+04   & 4.49E+04   & 3.18E+03   & 3.52E+03   & 3.70E+03   & 2.72E+06   & 2.69E+06   & 2.66E+06   & 6.81E+08   & 6.82E+08   & 6.83E+08   \\
2030     & 1.97E+04   & 3.18E+04   & 4.58E+04   & 3.49E+03   & 3.91E+03   & 4.09E+03   & 2.76E+06   & 2.73E+06   & 2.70E+06   & 6.92E+08   & 6.94E+08   & 6.95E+08   \\
2035     & 2.00E+04   & 3.24E+04   & 4.67E+04   & 3.85E+03   & 4.31E+03   & 4.48E+03   & 2.81E+06   & 2.77E+06   & 2.74E+06   & 7.04E+08   & 7.05E+08   & 7.06E+08   \\
2040     & 2.03E+04   & 3.30E+04   & 4.76E+04   & 4.24E+03   & 4.72E+03   & 4.89E+03   & 2.85E+06   & 2.81E+06   & 2.78E+06   & 7.15E+08   & 7.17E+08   & 7.17E+08   \\
2045     & 2.06E+04   & 3.37E+04   & 4.85E+04   & 4.66E+03   & 5.14E+03   & 5.31E+03   & 2.89E+06   & 2.85E+06   & 2.82E+06   & 7.26E+08   & 7.28E+08   & 7.29E+08   \\
2050     & 2.10E+04   & 3.43E+04   & 4.93E+04   & 5.11E+03   & 5.57E+03   & 5.74E+03   & 2.93E+06   & 2.89E+06   & 2.85E+06   & 7.37E+08   & 7.39E+08   & 7.39E+08   \\
2055     & 2.12E+04   & 3.49E+04   & 5.02E+04   & 5.56E+03   & 6.02E+03   & 6.18E+03   & 2.97E+06   & 2.93E+06   & 2.89E+06   & 7.48E+08   & 7.49E+08   & 7.50E+08   \\
2060     & 2.15E+04   & 3.54E+04   & 5.10E+04   & 6.03E+03   & 6.47E+03   & 6.63E+03   & 3.01E+06   & 2.97E+06   & 2.93E+06   & 7.59E+08   & 7.60E+08   & 7.60E+08   \\
2065     & 2.18E+04   & 3.60E+04   & 5.18E+04   & 6.50E+03   & 6.94E+03   & 7.09E+03   & 3.05E+06   & 3.01E+06   & 2.97E+06   & 7.69E+08   & 7.70E+08   & 7.71E+08   \\
2070     & 2.21E+04   & 3.66E+04   & 5.26E+04   & 6.99E+03   & 7.42E+03   & 7.57E+03   & 3.08E+06   & 3.04E+06   & 3.00E+06   & 7.79E+08   & 7.80E+08   & 7.81E+08   \\
2075     & 2.24E+04   & 3.71E+04   & 5.34E+04   & 7.50E+03   & 7.92E+03   & 8.06E+03   & 3.12E+06   & 3.08E+06   & 3.04E+06   & 7.89E+08   & 7.90E+08   & 7.90E+08   \\
2080     & 2.26E+04   & 3.76E+04   & 5.42E+04   & 8.01E+03   & 8.42E+03   & 8.57E+03   & 3.16E+06   & 3.12E+06   & 3.07E+06   & 7.98E+08   & 7.99E+08   & 8.00E+08   \\
2085     & 2.29E+04   & 3.82E+04   & 5.49E+04   & 8.54E+03   & 8.95E+03   & 9.09E+03   & 3.19E+06   & 3.15E+06   & 3.11E+06   & 8.07E+08   & 8.08E+08   & 8.09E+08   \\
2090     & 2.31E+04   & 3.87E+04   & 5.57E+04   & 9.08E+03   & 9.48E+03   & 9.62E+03   & 3.23E+06   & 3.19E+06   & 3.14E+06   & 8.16E+08   & 8.17E+08   & 8.18E+08   \\
2095     & 2.33E+04   & 3.92E+04   & 5.64E+04   & 9.64E+03   & 1.00E+04   & 1.02E+04   & 3.26E+06   & 3.22E+06   & 3.18E+06   & 8.25E+08   & 8.26E+08   & 8.27E+08   \\
2100     & 2.36E+04   & 3.96E+04   & 5.71E+04   & 1.02E+04   & 1.06E+04   & 1.07E+04   & 3.30E+06   & 3.25E+06   & 3.21E+06   & 8.34E+08   & 8.35E+08   & 8.35E+08   \\
2105     & 2.38E+04   & 4.01E+04   & 5.78E+04   & 1.08E+04   & 1.12E+04   & 1.13E+04   & 3.33E+06   & 3.29E+06   & 3.24E+06   & 8.42E+08   & 8.43E+08   & 8.43E+08   \\
2110     & 2.40E+04   & 4.05E+04   & 5.85E+04   & 1.14E+04   & 1.17E+04   & 1.19E+04   & 3.36E+06   & 3.32E+06   & 3.27E+06   & 8.50E+08   & 8.51E+08   & 8.52E+08   \\
2115     & 2.42E+04   & 4.10E+04   & 5.92E+04   & 1.19E+04   & 1.23E+04   & 1.24E+04   & 3.39E+06   & 3.35E+06   & 3.30E+06   & 8.58E+08   & 8.59E+08   & 8.59E+08   \\
2120     & 2.44E+04   & 4.14E+04   & 5.99E+04   & 1.25E+04   & 1.29E+04   & 1.30E+04   & 3.42E+06   & 3.38E+06   & 3.33E+06   & 8.66E+08   & 8.66E+08   & 8.67E+08   \\
         &            &            &            &            &            &            &            &            &            &            &            &            \\ \hline
500 yr   & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 1.70E+06   & 2.78E+06   & 4.22E+06   & 3.18E+03   & 3.52E+03   & 3.70E+03   & 5.96E+07   & 5.88E+07   & 5.79E+07   & 5.75E+10   & 5.75E+10   & 5.75E+10   \\
2030     & 1.70E+06   & 2.78E+06   & 4.24E+06   & 3.49E+03   & 3.91E+03   & 4.09E+03   & 5.98E+07   & 5.91E+07   & 5.82E+07   & 5.76E+10   & 5.77E+10   & 5.77E+10   \\
2035     & 1.71E+06   & 2.79E+06   & 4.26E+06   & 3.85E+03   & 4.31E+03   & 4.48E+03   & 6.01E+07   & 5.93E+07   & 5.84E+07   & 5.78E+10   & 5.78E+10   & 5.78E+10   \\
2040     & 1.71E+06   & 2.80E+06   & 4.27E+06   & 4.24E+03   & 4.72E+03   & 4.89E+03   & 6.03E+07   & 5.96E+07   & 5.86E+07   & 5.80E+10   & 5.80E+10   & 5.80E+10   \\
2045     & 1.71E+06   & 2.80E+06   & 4.29E+06   & 4.66E+03   & 5.14E+03   & 5.31E+03   & 6.05E+07   & 5.98E+07   & 5.89E+07   & 5.81E+10   & 5.81E+10   & 5.82E+10   \\
2050     & 1.71E+06   & 2.81E+06   & 4.31E+06   & 5.11E+03   & 5.57E+03   & 5.74E+03   & 6.08E+07   & 6.00E+07   & 5.91E+07   & 5.83E+10   & 5.83E+10   & 5.83E+10   \\
2055     & 1.72E+06   & 2.82E+06   & 4.32E+06   & 5.56E+03   & 6.02E+03   & 6.18E+03   & 6.10E+07   & 6.02E+07   & 5.93E+07   & 5.84E+10   & 5.84E+10   & 5.84E+10   \\
2060     & 1.72E+06   & 2.82E+06   & 4.34E+06   & 6.03E+03   & 6.47E+03   & 6.63E+03   & 6.12E+07   & 6.04E+07   & 5.95E+07   & 5.86E+10   & 5.86E+10   & 5.86E+10   \\
2065     & 1.72E+06   & 2.82E+06   & 4.35E+06   & 6.50E+03   & 6.94E+03   & 7.09E+03   & 6.14E+07   & 6.06E+07   & 5.97E+07   & 5.87E+10   & 5.87E+10   & 5.87E+10   \\
2070     & 1.72E+06   & 2.83E+06   & 4.36E+06   & 6.99E+03   & 7.42E+03   & 7.57E+03   & 6.16E+07   & 6.08E+07   & 5.99E+07   & 5.88E+10   & 5.88E+10   & 5.88E+10   \\
2075     & 1.72E+06   & 2.83E+06   & 4.38E+06   & 7.50E+03   & 7.92E+03   & 8.06E+03   & 6.18E+07   & 6.10E+07   & 6.01E+07   & 5.89E+10   & 5.89E+10   & 5.89E+10   \\
2080     & 1.72E+06   & 2.83E+06   & 4.39E+06   & 8.01E+03   & 8.42E+03   & 8.57E+03   & 6.19E+07   & 6.12E+07   & 6.02E+07   & 5.90E+10   & 5.90E+10   & 5.90E+10   \\
2085     & 1.72E+06   & 2.84E+06   & 4.40E+06   & 8.54E+03   & 8.95E+03   & 9.09E+03   & 6.21E+07   & 6.14E+07   & 6.04E+07   & 5.91E+10   & 5.91E+10   & 5.91E+10   \\
2090     & 1.72E+06   & 2.84E+06   & 4.41E+06   & 9.08E+03   & 9.48E+03   & 9.62E+03   & 6.23E+07   & 6.15E+07   & 6.06E+07   & 5.92E+10   & 5.92E+10   & 5.92E+10   \\
2095     & 1.72E+06   & 2.84E+06   & 4.42E+06   & 9.64E+03   & 1.00E+04   & 1.02E+04   & 6.24E+07   & 6.17E+07   & 6.07E+07   & 5.93E+10   & 5.93E+10   & 5.93E+10   \\
2100     & 1.72E+06   & 2.84E+06   & 4.43E+06   & 1.02E+04   & 1.06E+04   & 1.07E+04   & 6.26E+07   & 6.18E+07   & 6.09E+07   & 5.94E+10   & 5.94E+10   & 5.94E+10   \\
2105     & 1.72E+06   & 2.84E+06   & 4.44E+06   & 1.08E+04   & 1.12E+04   & 1.13E+04   & 6.27E+07   & 6.20E+07   & 6.10E+07   & 5.95E+10   & 5.95E+10   & 5.95E+10   \\
2110     & 1.72E+06   & 2.85E+06   & 4.45E+06   & 1.14E+04   & 1.17E+04   & 1.19E+04   & 6.28E+07   & 6.21E+07   & 6.11E+07   & 5.95E+10   & 5.95E+10   & 5.95E+10   \\
2115     & 1.72E+06   & 2.85E+06   & 4.46E+06   & 1.19E+04   & 1.23E+04   & 1.24E+04   & 6.30E+07   & 6.22E+07   & 6.13E+07   & 5.96E+10   & 5.96E+10   & 5.96E+10   \\
2120     & 1.72E+06   & 2.85E+06   & 4.46E+06   & 1.25E+04   & 1.29E+04   & 1.30E+04   & 6.31E+07   & 6.24E+07   & 6.14E+07   & 5.97E+10   & 5.97E+10   & 5.97E+10  
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 1.53E+04   & 2.13E+04   & 2.92E+04   & 2.93E+03   & 2.93E+03   & 2.93E+03   & 1.69E+06   & 1.66E+06   & 1.64E+06   & 4.03E+08   & 4.03E+08   & 4.03E+08   \\
2030     & 1.56E+04   & 2.17E+04   & 2.97E+04   & 3.13E+03   & 3.13E+03   & 3.13E+03   & 1.71E+06   & 1.69E+06   & 1.66E+06   & 4.10E+08   & 4.10E+08   & 4.10E+08   \\
2035     & 1.59E+04   & 2.21E+04   & 3.02E+04   & 3.32E+03   & 3.32E+03   & 3.32E+03   & 1.74E+06   & 1.71E+06   & 1.69E+06   & 4.16E+08   & 4.16E+08   & 4.16E+08   \\
2040     & 1.61E+04   & 2.25E+04   & 3.08E+04   & 3.53E+03   & 3.53E+03   & 3.53E+03   & 1.76E+06   & 1.73E+06   & 1.71E+06   & 4.23E+08   & 4.23E+08   & 4.23E+08   \\
2045     & 1.64E+04   & 2.29E+04   & 3.13E+04   & 3.73E+03   & 3.73E+03   & 3.73E+03   & 1.79E+06   & 1.76E+06   & 1.73E+06   & 4.29E+08   & 4.29E+08   & 4.29E+08   \\
2050     & 1.66E+04   & 2.33E+04   & 3.18E+04   & 3.94E+03   & 3.94E+03   & 3.94E+03   & 1.81E+06   & 1.78E+06   & 1.76E+06   & 4.36E+08   & 4.36E+08   & 4.36E+08   \\
2055     & 1.69E+04   & 2.37E+04   & 3.23E+04   & 4.15E+03   & 4.15E+03   & 4.15E+03   & 1.84E+06   & 1.81E+06   & 1.78E+06   & 4.42E+08   & 4.42E+08   & 4.42E+08   \\
2060     & 1.71E+04   & 2.41E+04   & 3.28E+04   & 4.37E+03   & 4.37E+03   & 4.37E+03   & 1.86E+06   & 1.83E+06   & 1.80E+06   & 4.48E+08   & 4.48E+08   & 4.48E+08   \\
2065     & 1.74E+04   & 2.45E+04   & 3.33E+04   & 4.61E+03   & 4.61E+03   & 4.61E+03   & 1.88E+06   & 1.85E+06   & 1.83E+06   & 4.54E+08   & 4.54E+08   & 4.54E+08   \\
2070     & 1.76E+04   & 2.49E+04   & 3.38E+04   & 4.86E+03   & 4.86E+03   & 4.86E+03   & 1.91E+06   & 1.88E+06   & 1.85E+06   & 4.60E+08   & 4.60E+08   & 4.60E+08   \\
2075     & 1.79E+04   & 2.53E+04   & 3.42E+04   & 5.12E+03   & 5.12E+03   & 5.12E+03   & 1.93E+06   & 1.90E+06   & 1.87E+06   & 4.66E+08   & 4.66E+08   & 4.66E+08   \\
2080     & 1.81E+04   & 2.56E+04   & 3.47E+04   & 5.40E+03   & 5.40E+03   & 5.40E+03   & 1.95E+06   & 1.92E+06   & 1.89E+06   & 4.71E+08   & 4.71E+08   & 4.71E+08   \\
2085     & 1.83E+04   & 2.60E+04   & 3.52E+04   & 5.70E+03   & 5.70E+03   & 5.70E+03   & 1.97E+06   & 1.94E+06   & 1.91E+06   & 4.77E+08   & 4.77E+08   & 4.77E+08   \\
2090     & 1.85E+04   & 2.63E+04   & 3.56E+04   & 6.01E+03   & 6.01E+03   & 6.01E+03   & 1.99E+06   & 1.96E+06   & 1.93E+06   & 4.82E+08   & 4.82E+08   & 4.82E+08   \\
2095     & 1.87E+04   & 2.67E+04   & 3.61E+04   & 6.33E+03   & 6.33E+03   & 6.33E+03   & 2.01E+06   & 1.98E+06   & 1.95E+06   & 4.87E+08   & 4.87E+08   & 4.87E+08   \\
2100     & 1.89E+04   & 2.70E+04   & 3.65E+04   & 6.66E+03   & 6.66E+03   & 6.66E+03   & 2.03E+06   & 2.00E+06   & 1.97E+06   & 4.93E+08   & 4.93E+08   & 4.93E+08   \\
2105     & 1.91E+04   & 2.74E+04   & 3.69E+04   & 7.01E+03   & 7.01E+03   & 7.01E+03   & 2.05E+06   & 2.02E+06   & 1.99E+06   & 4.98E+08   & 4.98E+08   & 4.98E+08   \\
2110     & 1.93E+04   & 2.77E+04   & 3.74E+04   & 7.36E+03   & 7.36E+03   & 7.36E+03   & 2.07E+06   & 2.04E+06   & 2.01E+06   & 5.02E+08   & 5.02E+08   & 5.02E+08   \\
2115     & 1.95E+04   & 2.80E+04   & 3.78E+04   & 7.71E+03   & 7.71E+03   & 7.71E+03   & 2.09E+06   & 2.06E+06   & 2.03E+06   & 5.07E+08   & 5.07E+08   & 5.07E+08   \\
2120     & 1.97E+04   & 2.83E+04   & 3.82E+04   & 8.07E+03   & 8.07E+03   & 8.07E+03   & 2.11E+06   & 2.08E+06   & 2.05E+06   & 5.12E+08   & 5.12E+08   & 5.12E+08   \\
         &            &            &            &            &            &            &            &            &            &            &            &            \\ \hline
500 yr   & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 1.43E+06   & 1.95E+06   & 2.69E+06   & 2.93E+03   & 2.93E+03   & 2.93E+03   & 3.67E+07   & 3.62E+07   & 3.56E+07   & 3.41E+10   & 3.41E+10   & 3.41E+10   \\
2030     & 1.44E+06   & 1.96E+06   & 2.71E+06   & 3.13E+03   & 3.13E+03   & 3.13E+03   & 3.69E+07   & 3.63E+07   & 3.57E+07   & 3.42E+10   & 3.42E+10   & 3.42E+10   \\
2035     & 1.44E+06   & 1.96E+06   & 2.72E+06   & 3.32E+03   & 3.32E+03   & 3.32E+03   & 3.70E+07   & 3.65E+07   & 3.59E+07   & 3.44E+10   & 3.44E+10   & 3.44E+10   \\
2040     & 1.45E+06   & 1.97E+06   & 2.73E+06   & 3.53E+03   & 3.53E+03   & 3.53E+03   & 3.72E+07   & 3.66E+07   & 3.60E+07   & 3.45E+10   & 3.45E+10   & 3.45E+10   \\
2045     & 1.45E+06   & 1.98E+06   & 2.74E+06   & 3.73E+03   & 3.73E+03   & 3.73E+03   & 3.73E+07   & 3.68E+07   & 3.62E+07   & 3.46E+10   & 3.46E+10   & 3.46E+10   \\
2050     & 1.46E+06   & 1.99E+06   & 2.76E+06   & 3.94E+03   & 3.94E+03   & 3.94E+03   & 3.75E+07   & 3.69E+07   & 3.63E+07   & 3.47E+10   & 3.47E+10   & 3.47E+10   \\
2055     & 1.46E+06   & 1.99E+06   & 2.77E+06   & 4.15E+03   & 4.15E+03   & 4.15E+03   & 3.76E+07   & 3.71E+07   & 3.64E+07   & 3.48E+10   & 3.48E+10   & 3.48E+10   \\
2060     & 1.47E+06   & 2.00E+06   & 2.78E+06   & 4.37E+03   & 4.37E+03   & 4.37E+03   & 3.77E+07   & 3.72E+07   & 3.65E+07   & 3.48E+10   & 3.48E+10   & 3.48E+10   \\
2065     & 1.47E+06   & 2.01E+06   & 2.79E+06   & 4.61E+03   & 4.61E+03   & 4.61E+03   & 3.78E+07   & 3.73E+07   & 3.67E+07   & 3.49E+10   & 3.49E+10   & 3.49E+10   \\
2070     & 1.48E+06   & 2.01E+06   & 2.80E+06   & 4.86E+03   & 4.86E+03   & 4.86E+03   & 3.80E+07   & 3.74E+07   & 3.68E+07   & 3.50E+10   & 3.50E+10   & 3.50E+10   \\
2075     & 1.48E+06   & 2.02E+06   & 2.81E+06   & 5.12E+03   & 5.12E+03   & 5.12E+03   & 3.81E+07   & 3.75E+07   & 3.69E+07   & 3.51E+10   & 3.51E+10   & 3.51E+10   \\
2080     & 1.49E+06   & 2.03E+06   & 2.82E+06   & 5.40E+03   & 5.40E+03   & 5.40E+03   & 3.82E+07   & 3.76E+07   & 3.70E+07   & 3.52E+10   & 3.52E+10   & 3.52E+10   \\
2085     & 1.49E+06   & 2.03E+06   & 2.83E+06   & 5.70E+03   & 5.70E+03   & 5.70E+03   & 3.83E+07   & 3.78E+07   & 3.71E+07   & 3.52E+10   & 3.52E+10   & 3.52E+10   \\
2090     & 1.49E+06   & 2.04E+06   & 2.84E+06   & 6.01E+03   & 6.01E+03   & 6.01E+03   & 3.84E+07   & 3.79E+07   & 3.72E+07   & 3.53E+10   & 3.53E+10   & 3.53E+10   \\
2095     & 1.50E+06   & 2.04E+06   & 2.84E+06   & 6.33E+03   & 6.33E+03   & 6.33E+03   & 3.85E+07   & 3.80E+07   & 3.73E+07   & 3.54E+10   & 3.54E+10   & 3.54E+10   \\
2100     & 1.50E+06   & 2.05E+06   & 2.85E+06   & 6.66E+03   & 6.66E+03   & 6.66E+03   & 3.86E+07   & 3.80E+07   & 3.74E+07   & 3.54E+10   & 3.54E+10   & 3.54E+10   \\
2105     & 1.50E+06   & 2.05E+06   & 2.86E+06   & 7.01E+03   & 7.01E+03   & 7.01E+03   & 3.87E+07   & 3.81E+07   & 3.75E+07   & 3.55E+10   & 3.55E+10   & 3.55E+10   \\
2110     & 1.51E+06   & 2.05E+06   & 2.87E+06   & 7.36E+03   & 7.36E+03   & 7.36E+03   & 3.88E+07   & 3.82E+07   & 3.76E+07   & 3.55E+10   & 3.55E+10   & 3.55E+10   \\
2115     & 1.51E+06   & 2.06E+06   & 2.88E+06   & 7.71E+03   & 7.71E+03   & 7.71E+03   & 3.88E+07   & 3.83E+07   & 3.76E+07   & 3.56E+10   & 3.56E+10   & 3.56E+10   \\
2120     & 1.51E+06   & 2.06E+06   & 2.88E+06   & 8.07E+03   & 8.07E+03   & 8.07E+03   & 3.89E+07   & 3.84E+07   & 3.77E+07   & 3.56E+10   & 3.56E+10   & 3.56E+10  
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 1.84E+04   & 2.81E+04   & 4.01E+04   & 3.11E+03   & 3.44E+03   & 3.62E+03   & 2.68E+06   & 2.65E+06   & 2.61E+06   & 6.40E+08   & 6.42E+08   & 6.42E+08   \\
2030     & 1.88E+04   & 2.87E+04   & 4.09E+04   & 3.40E+03   & 3.80E+03   & 3.97E+03   & 2.73E+06   & 2.69E+06   & 2.65E+06   & 6.51E+08   & 6.53E+08   & 6.53E+08   \\
2035     & 1.91E+04   & 2.92E+04   & 4.16E+04   & 3.73E+03   & 4.16E+03   & 4.32E+03   & 2.77E+06   & 2.73E+06   & 2.69E+06   & 6.62E+08   & 6.64E+08   & 6.64E+08   \\
2040     & 1.94E+04   & 2.98E+04   & 4.24E+04   & 4.09E+03   & 4.52E+03   & 4.68E+03   & 2.81E+06   & 2.77E+06   & 2.73E+06   & 6.73E+08   & 6.74E+08   & 6.75E+08   \\
2045     & 1.97E+04   & 3.03E+04   & 4.31E+04   & 4.47E+03   & 4.89E+03   & 5.05E+03   & 2.85E+06   & 2.81E+06   & 2.77E+06   & 6.84E+08   & 6.85E+08   & 6.85E+08   \\
2050     & 2.01E+04   & 3.09E+04   & 4.38E+04   & 4.85E+03   & 5.26E+03   & 5.41E+03   & 2.89E+06   & 2.85E+06   & 2.81E+06   & 6.94E+08   & 6.95E+08   & 6.96E+08   \\
2055     & 2.04E+04   & 3.14E+04   & 4.46E+04   & 5.25E+03   & 5.64E+03   & 5.79E+03   & 2.93E+06   & 2.89E+06   & 2.85E+06   & 7.04E+08   & 7.05E+08   & 7.06E+08   \\
2060     & 2.07E+04   & 3.19E+04   & 4.53E+04   & 5.65E+03   & 6.03E+03   & 6.17E+03   & 2.97E+06   & 2.92E+06   & 2.88E+06   & 7.14E+08   & 7.15E+08   & 7.16E+08   \\
2065     & 2.09E+04   & 3.25E+04   & 4.60E+04   & 6.07E+03   & 6.44E+03   & 6.58E+03   & 3.01E+06   & 2.96E+06   & 2.92E+06   & 7.24E+08   & 7.25E+08   & 7.25E+08   \\
2070     & 2.12E+04   & 3.30E+04   & 4.67E+04   & 6.51E+03   & 6.87E+03   & 7.00E+03   & 3.04E+06   & 3.00E+06   & 2.96E+06   & 7.34E+08   & 7.35E+08   & 7.35E+08   \\
2075     & 2.15E+04   & 3.35E+04   & 4.73E+04   & 6.97E+03   & 7.32E+03   & 7.44E+03   & 3.08E+06   & 3.03E+06   & 2.99E+06   & 7.43E+08   & 7.44E+08   & 7.44E+08   \\
2080     & 2.18E+04   & 3.39E+04   & 4.80E+04   & 7.45E+03   & 7.79E+03   & 7.91E+03   & 3.12E+06   & 3.07E+06   & 3.02E+06   & 7.52E+08   & 7.53E+08   & 7.53E+08   \\
2085     & 2.20E+04   & 3.44E+04   & 4.87E+04   & 7.95E+03   & 8.28E+03   & 8.41E+03   & 3.15E+06   & 3.10E+06   & 3.06E+06   & 7.61E+08   & 7.62E+08   & 7.62E+08   \\
2090     & 2.23E+04   & 3.49E+04   & 4.93E+04   & 8.48E+03   & 8.80E+03   & 8.92E+03   & 3.19E+06   & 3.14E+06   & 3.09E+06   & 7.70E+08   & 7.70E+08   & 7.71E+08   \\
2095     & 2.26E+04   & 3.53E+04   & 4.99E+04   & 9.02E+03   & 9.34E+03   & 9.45E+03   & 3.22E+06   & 3.17E+06   & 3.12E+06   & 7.78E+08   & 7.79E+08   & 7.79E+08   \\
2100     & 2.28E+04   & 3.58E+04   & 5.05E+04   & 9.57E+03   & 9.89E+03   & 1.00E+04   & 3.25E+06   & 3.20E+06   & 3.16E+06   & 7.86E+08   & 7.87E+08   & 7.88E+08   \\
2105     & 2.30E+04   & 3.62E+04   & 5.12E+04   & 1.01E+04   & 1.04E+04   & 1.06E+04   & 3.28E+06   & 3.24E+06   & 3.19E+06   & 7.94E+08   & 7.95E+08   & 7.96E+08   \\
2110     & 2.33E+04   & 3.66E+04   & 5.17E+04   & 1.07E+04   & 1.10E+04   & 1.11E+04   & 3.32E+06   & 3.27E+06   & 3.22E+06   & 8.02E+08   & 8.03E+08   & 8.03E+08   \\
2115     & 2.35E+04   & 3.70E+04   & 5.23E+04   & 1.13E+04   & 1.16E+04   & 1.17E+04   & 3.35E+06   & 3.30E+06   & 3.25E+06   & 8.10E+08   & 8.11E+08   & 8.11E+08   \\
2120     & 2.37E+04   & 3.74E+04   & 5.29E+04   & 1.19E+04   & 1.22E+04   & 1.23E+04   & 3.38E+06   & 3.33E+06   & 3.28E+06   & 8.17E+08   & 8.18E+08   & 8.18E+08   \\
         &            &            &            &            &            &            &            &            &            &            &            &            \\ \hline
500 yr   & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 1.71E+06   & 2.56E+06   & 3.73E+06   & 3.11E+03   & 3.44E+03   & 3.62E+03   & 5.88E+07   & 5.80E+07   & 5.70E+07   & 5.46E+10   & 5.46E+10   & 5.47E+10   \\
2030     & 1.71E+06   & 2.57E+06   & 3.75E+06   & 3.40E+03   & 3.80E+03   & 3.97E+03   & 5.91E+07   & 5.82E+07   & 5.72E+07   & 5.48E+10   & 5.48E+10   & 5.48E+10   \\
2035     & 1.72E+06   & 2.58E+06   & 3.77E+06   & 3.73E+03   & 4.16E+03   & 4.32E+03   & 5.93E+07   & 5.85E+07   & 5.75E+07   & 5.50E+10   & 5.50E+10   & 5.50E+10   \\
2040     & 1.73E+06   & 2.59E+06   & 3.79E+06   & 4.09E+03   & 4.52E+03   & 4.68E+03   & 5.96E+07   & 5.87E+07   & 5.77E+07   & 5.52E+10   & 5.52E+10   & 5.52E+10   \\
2045     & 1.73E+06   & 2.60E+06   & 3.80E+06   & 4.47E+03   & 4.89E+03   & 5.05E+03   & 5.98E+07   & 5.89E+07   & 5.79E+07   & 5.54E+10   & 5.54E+10   & 5.54E+10   \\
2050     & 1.74E+06   & 2.61E+06   & 3.82E+06   & 4.85E+03   & 5.26E+03   & 5.41E+03   & 6.00E+07   & 5.92E+07   & 5.81E+07   & 5.55E+10   & 5.55E+10   & 5.55E+10   \\
2055     & 1.74E+06   & 2.61E+06   & 3.83E+06   & 5.25E+03   & 5.64E+03   & 5.79E+03   & 6.02E+07   & 5.94E+07   & 5.84E+07   & 5.57E+10   & 5.57E+10   & 5.57E+10   \\
2060     & 1.75E+06   & 2.62E+06   & 3.85E+06   & 5.65E+03   & 6.03E+03   & 6.17E+03   & 6.04E+07   & 5.96E+07   & 5.86E+07   & 5.58E+10   & 5.58E+10   & 5.58E+10   \\
2065     & 1.75E+06   & 2.63E+06   & 3.86E+06   & 6.07E+03   & 6.44E+03   & 6.58E+03   & 6.06E+07   & 5.98E+07   & 5.87E+07   & 5.59E+10   & 5.60E+10   & 5.60E+10   \\
2070     & 1.75E+06   & 2.64E+06   & 3.88E+06   & 6.51E+03   & 6.87E+03   & 7.00E+03   & 6.08E+07   & 6.00E+07   & 5.89E+07   & 5.61E+10   & 5.61E+10   & 5.61E+10   \\
2075     & 1.76E+06   & 2.64E+06   & 3.89E+06   & 6.97E+03   & 7.32E+03   & 7.44E+03   & 6.10E+07   & 6.02E+07   & 5.91E+07   & 5.62E+10   & 5.62E+10   & 5.62E+10   \\
2080     & 1.76E+06   & 2.65E+06   & 3.90E+06   & 7.45E+03   & 7.79E+03   & 7.91E+03   & 6.12E+07   & 6.03E+07   & 5.93E+07   & 5.63E+10   & 5.63E+10   & 5.63E+10   \\
2085     & 1.76E+06   & 2.65E+06   & 3.91E+06   & 7.95E+03   & 8.28E+03   & 8.41E+03   & 6.14E+07   & 6.05E+07   & 5.95E+07   & 5.64E+10   & 5.64E+10   & 5.65E+10   \\
2090     & 1.77E+06   & 2.66E+06   & 3.93E+06   & 8.48E+03   & 8.80E+03   & 8.92E+03   & 6.15E+07   & 6.07E+07   & 5.96E+07   & 5.65E+10   & 5.66E+10   & 5.66E+10   \\
2095     & 1.77E+06   & 2.67E+06   & 3.94E+06   & 9.02E+03   & 9.34E+03   & 9.45E+03   & 6.17E+07   & 6.08E+07   & 5.98E+07   & 5.66E+10   & 5.67E+10   & 5.67E+10   \\
2100     & 1.77E+06   & 2.67E+06   & 3.95E+06   & 9.57E+03   & 9.89E+03   & 1.00E+04   & 6.18E+07   & 6.10E+07   & 5.99E+07   & 5.67E+10   & 5.68E+10   & 5.68E+10   \\
2105     & 1.78E+06   & 2.67E+06   & 3.96E+06   & 1.01E+04   & 1.04E+04   & 1.06E+04   & 6.20E+07   & 6.11E+07   & 6.01E+07   & 5.68E+10   & 5.68E+10   & 5.68E+10   \\
2110     & 1.78E+06   & 2.68E+06   & 3.97E+06   & 1.07E+04   & 1.10E+04   & 1.11E+04   & 6.21E+07   & 6.13E+07   & 6.02E+07   & 5.69E+10   & 5.69E+10   & 5.69E+10   \\
2115     & 1.78E+06   & 2.68E+06   & 3.98E+06   & 1.13E+04   & 1.16E+04   & 1.17E+04   & 6.22E+07   & 6.14E+07   & 6.03E+07   & 5.70E+10   & 5.70E+10   & 5.70E+10   \\
2120     & 1.78E+06   & 2.69E+06   & 3.99E+06   & 1.19E+04   & 1.22E+04   & 1.23E+04   & 6.24E+07   & 6.15E+07   & 6.04E+07   & 5.71E+10   & 5.71E+10   & 5.71E+10  

\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    \\
Starting & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.12E+02 & 1.65E+02 & 2.18E+02 & 2.29E+03 & 2.29E+03 & 2.29E+03 & 2.44E+04 & 2.41E+04 & 2.39E+04 & 2.80E+06 & 2.80E+06 & 2.80E+06 \\
2030     & 1.16E+02 & 1.71E+02 & 2.26E+02 & 2.46E+03 & 2.46E+03 & 2.46E+03 & 2.50E+04 & 2.47E+04 & 2.45E+04 & 2.88E+06 & 2.88E+06 & 2.88E+06 \\
2035     & 1.20E+02 & 1.78E+02 & 2.33E+02 & 2.63E+03 & 2.63E+03 & 2.63E+03 & 2.57E+04 & 2.54E+04 & 2.52E+04 & 2.96E+06 & 2.96E+06 & 2.96E+06 \\
2040     & 1.25E+02 & 1.84E+02 & 2.40E+02 & 2.82E+03 & 2.82E+03 & 2.82E+03 & 2.63E+04 & 2.60E+04 & 2.58E+04 & 3.04E+06 & 3.04E+06 & 3.04E+06 \\
2045     & 1.29E+02 & 1.90E+02 & 2.47E+02 & 3.01E+03 & 3.01E+03 & 3.01E+03 & 2.70E+04 & 2.67E+04 & 2.65E+04 & 3.12E+06 & 3.12E+06 & 3.12E+06 \\
2050     & 1.34E+02 & 1.97E+02 & 2.55E+02 & 3.21E+03 & 3.21E+03 & 3.21E+03 & 2.77E+04 & 2.74E+04 & 2.71E+04 & 3.20E+06 & 3.20E+06 & 3.20E+06 \\
2055     & 1.38E+02 & 2.03E+02 & 2.62E+02 & 3.41E+03 & 3.41E+03 & 3.41E+03 & 2.84E+04 & 2.81E+04 & 2.78E+04 & 3.29E+06 & 3.29E+06 & 3.29E+06 \\
2060     & 1.43E+02 & 2.10E+02 & 2.70E+02 & 3.62E+03 & 3.62E+03 & 3.62E+03 & 2.91E+04 & 2.88E+04 & 2.85E+04 & 3.37E+06 & 3.37E+06 & 3.37E+06 \\
2065     & 1.48E+02 & 2.16E+02 & 2.77E+02 & 3.83E+03 & 3.83E+03 & 3.83E+03 & 2.98E+04 & 2.95E+04 & 2.92E+04 & 3.45E+06 & 3.45E+06 & 3.45E+06 \\
2070     & 1.52E+02 & 2.23E+02 & 2.85E+02 & 4.06E+03 & 4.06E+03 & 4.06E+03 & 3.05E+04 & 3.02E+04 & 2.99E+04 & 3.53E+06 & 3.53E+06 & 3.53E+06 \\
2075     & 1.57E+02 & 2.30E+02 & 2.92E+02 & 4.29E+03 & 4.29E+03 & 4.29E+03 & 3.13E+04 & 3.09E+04 & 3.06E+04 & 3.61E+06 & 3.61E+06 & 3.61E+06 \\
2080     & 1.62E+02 & 2.36E+02 & 3.00E+02 & 4.53E+03 & 4.53E+03 & 4.53E+03 & 3.20E+04 & 3.16E+04 & 3.13E+04 & 3.70E+06 & 3.70E+06 & 3.70E+06 \\
2085     & 1.66E+02 & 2.43E+02 & 3.07E+02 & 4.77E+03 & 4.77E+03 & 4.77E+03 & 3.27E+04 & 3.23E+04 & 3.20E+04 & 3.78E+06 & 3.78E+06 & 3.78E+06 \\
2090     & 1.71E+02 & 2.50E+02 & 3.15E+02 & 5.03E+03 & 5.03E+03 & 5.03E+03 & 3.35E+04 & 3.31E+04 & 3.27E+04 & 3.86E+06 & 3.86E+06 & 3.86E+06 \\
2095     & 1.76E+02 & 2.57E+02 & 3.23E+02 & 5.29E+03 & 5.29E+03 & 5.29E+03 & 3.42E+04 & 3.38E+04 & 3.34E+04 & 3.94E+06 & 3.94E+06 & 3.94E+06 \\
2100     & 1.81E+02 & 2.63E+02 & 3.30E+02 & 5.55E+03 & 5.55E+03 & 5.55E+03 & 3.50E+04 & 3.45E+04 & 3.42E+04 & 4.02E+06 & 4.02E+06 & 4.02E+06 \\
2105     & 1.85E+02 & 2.70E+02 & 3.38E+02 & 5.83E+03 & 5.83E+03 & 5.83E+03 & 3.57E+04 & 3.52E+04 & 3.49E+04 & 4.10E+06 & 4.10E+06 & 4.10E+06 \\
2110     & 1.90E+02 & 2.77E+02 & 3.45E+02 & 6.10E+03 & 6.10E+03 & 6.10E+03 & 3.65E+04 & 3.60E+04 & 3.56E+04 & 4.18E+06 & 4.18E+06 & 4.18E+06 \\
2115     & 1.95E+02 & 2.84E+02 & 3.53E+02 & 6.38E+03 & 6.38E+03 & 6.38E+03 & 3.72E+04 & 3.67E+04 & 3.63E+04 & 4.26E+06 & 4.26E+06 & 4.26E+06 \\
2120     & 2.00E+02 & 2.91E+02 & 3.61E+02 & 6.66E+03 & 6.66E+03 & 6.66E+03 & 3.79E+04 & 3.74E+04 & 3.70E+04 & 4.34E+06 & 4.34E+06 & 4.34E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    \\
Starting & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 2.42E+02 & 3.49E+02 & 4.75E+02 & 2.29E+03 & 2.29E+03 & 2.29E+03 & 2.90E+04 & 2.87E+04 & 2.84E+04 & 5.86E+06 & 5.86E+06 & 5.86E+06 \\
2030     & 2.48E+02 & 3.56E+02 & 4.84E+02 & 2.46E+03 & 2.46E+03 & 2.46E+03 & 2.97E+04 & 2.93E+04 & 2.91E+04 & 5.95E+06 & 5.95E+06 & 5.95E+06 \\
2035     & 2.53E+02 & 3.64E+02 & 4.93E+02 & 2.63E+03 & 2.63E+03 & 2.63E+03 & 3.04E+04 & 3.00E+04 & 2.97E+04 & 6.05E+06 & 6.05E+06 & 6.05E+06 \\
2040     & 2.58E+02 & 3.71E+02 & 5.02E+02 & 2.82E+03 & 2.82E+03 & 2.82E+03 & 3.11E+04 & 3.07E+04 & 3.04E+04 & 6.15E+06 & 6.15E+06 & 6.15E+06 \\
2045     & 2.63E+02 & 3.79E+02 & 5.12E+02 & 3.01E+03 & 3.01E+03 & 3.01E+03 & 3.18E+04 & 3.14E+04 & 3.11E+04 & 6.24E+06 & 6.24E+06 & 6.24E+06 \\
2050     & 2.68E+02 & 3.86E+02 & 5.21E+02 & 3.21E+03 & 3.21E+03 & 3.21E+03 & 3.25E+04 & 3.21E+04 & 3.18E+04 & 6.34E+06 & 6.34E+06 & 6.34E+06 \\
2055     & 2.74E+02 & 3.94E+02 & 5.30E+02 & 3.41E+03 & 3.41E+03 & 3.41E+03 & 3.32E+04 & 3.28E+04 & 3.25E+04 & 6.44E+06 & 6.44E+06 & 6.44E+06 \\
2060     & 2.79E+02 & 4.01E+02 & 5.39E+02 & 3.62E+03 & 3.62E+03 & 3.62E+03 & 3.39E+04 & 3.35E+04 & 3.32E+04 & 6.53E+06 & 6.53E+06 & 6.53E+06 \\
2065     & 2.84E+02 & 4.09E+02 & 5.48E+02 & 3.83E+03 & 3.83E+03 & 3.83E+03 & 3.47E+04 & 3.42E+04 & 3.39E+04 & 6.62E+06 & 6.62E+06 & 6.62E+06 \\
2070     & 2.89E+02 & 4.16E+02 & 5.57E+02 & 4.06E+03 & 4.06E+03 & 4.06E+03 & 3.54E+04 & 3.50E+04 & 3.46E+04 & 6.72E+06 & 6.72E+06 & 6.72E+06 \\
2075     & 2.94E+02 & 4.24E+02 & 5.66E+02 & 4.29E+03 & 4.29E+03 & 4.29E+03 & 3.62E+04 & 3.57E+04 & 3.53E+04 & 6.81E+06 & 6.81E+06 & 6.81E+06 \\
2080     & 3.00E+02 & 4.32E+02 & 5.75E+02 & 4.53E+03 & 4.53E+03 & 4.53E+03 & 3.69E+04 & 3.65E+04 & 3.61E+04 & 6.91E+06 & 6.91E+06 & 6.91E+06 \\
2085     & 3.05E+02 & 4.39E+02 & 5.84E+02 & 4.77E+03 & 4.77E+03 & 4.77E+03 & 3.77E+04 & 3.72E+04 & 3.68E+04 & 7.00E+06 & 7.00E+06 & 7.00E+06 \\
2090     & 3.10E+02 & 4.47E+02 & 5.93E+02 & 5.03E+03 & 5.03E+03 & 5.03E+03 & 3.84E+04 & 3.80E+04 & 3.75E+04 & 7.09E+06 & 7.09E+06 & 7.09E+06 \\
2095     & 3.15E+02 & 4.54E+02 & 6.02E+02 & 5.29E+03 & 5.29E+03 & 5.29E+03 & 3.92E+04 & 3.87E+04 & 3.83E+04 & 7.18E+06 & 7.18E+06 & 7.18E+06 \\
2100     & 3.20E+02 & 4.62E+02 & 6.11E+02 & 5.55E+03 & 5.55E+03 & 5.55E+03 & 4.00E+04 & 3.95E+04 & 3.90E+04 & 7.27E+06 & 7.27E+06 & 7.27E+06 \\
2105     & 3.26E+02 & 4.69E+02 & 6.19E+02 & 5.83E+03 & 5.83E+03 & 5.83E+03 & 4.07E+04 & 4.02E+04 & 3.98E+04 & 7.36E+06 & 7.36E+06 & 7.36E+06 \\
2110     & 3.31E+02 & 4.77E+02 & 6.28E+02 & 6.10E+03 & 6.10E+03 & 6.10E+03 & 4.15E+04 & 4.10E+04 & 4.05E+04 & 7.45E+06 & 7.45E+06 & 7.45E+06 \\
2115     & 3.36E+02 & 4.84E+02 & 6.37E+02 & 6.38E+03 & 6.38E+03 & 6.38E+03 & 4.23E+04 & 4.17E+04 & 4.12E+04 & 7.53E+06 & 7.53E+06 & 7.53E+06 \\
2120     & 3.41E+02 & 4.91E+02 & 6.46E+02 & 6.66E+03 & 6.66E+03 & 6.66E+03 & 4.30E+04 & 4.24E+04 & 4.19E+04 & 7.62E+06 & 7.62E+06 & 7.62E+06
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    \\
Starting & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.25E+02 & 2.06E+02 & 2.86E+02 & 2.38E+03 & 2.63E+03 & 2.78E+03 & 3.65E+04 & 3.68E+04 & 3.68E+04 & 4.35E+06 & 4.38E+06 & 4.40E+06 \\
2030     & 1.29E+02 & 2.14E+02 & 2.96E+02 & 2.61E+03 & 2.94E+03 & 3.08E+03 & 3.78E+04 & 3.80E+04 & 3.79E+04 & 4.48E+06 & 4.52E+06 & 4.53E+06 \\
2035     & 1.34E+02 & 2.22E+02 & 3.06E+02 & 2.88E+03 & 3.25E+03 & 3.39E+03 & 3.90E+04 & 3.91E+04 & 3.90E+04 & 4.62E+06 & 4.65E+06 & 4.66E+06 \\
2040     & 1.39E+02 & 2.31E+02 & 3.16E+02 & 3.19E+03 & 3.57E+03 & 3.70E+03 & 4.02E+04 & 4.03E+04 & 4.02E+04 & 4.75E+06 & 4.78E+06 & 4.80E+06 \\
2045     & 1.44E+02 & 2.39E+02 & 3.26E+02 & 3.52E+03 & 3.90E+03 & 4.03E+03 & 4.15E+04 & 4.15E+04 & 4.13E+04 & 4.88E+06 & 4.92E+06 & 4.93E+06 \\
2050     & 1.50E+02 & 2.47E+02 & 3.37E+02 & 3.86E+03 & 4.23E+03 & 4.36E+03 & 4.27E+04 & 4.26E+04 & 4.24E+04 & 5.02E+06 & 5.05E+06 & 5.06E+06 \\
2055     & 1.55E+02 & 2.56E+02 & 3.47E+02 & 4.22E+03 & 4.58E+03 & 4.71E+03 & 4.39E+04 & 4.38E+04 & 4.36E+04 & 5.15E+06 & 5.18E+06 & 5.20E+06 \\
2060     & 1.60E+02 & 2.64E+02 & 3.57E+02 & 4.58E+03 & 4.93E+03 & 5.06E+03 & 4.52E+04 & 4.50E+04 & 4.48E+04 & 5.29E+06 & 5.32E+06 & 5.33E+06 \\
2065     & 1.65E+02 & 2.73E+02 & 3.68E+02 & 4.95E+03 & 5.30E+03 & 5.42E+03 & 4.64E+04 & 4.62E+04 & 4.59E+04 & 5.42E+06 & 5.45E+06 & 5.46E+06 \\
2070     & 1.70E+02 & 2.81E+02 & 3.78E+02 & 5.33E+03 & 5.67E+03 & 5.79E+03 & 4.77E+04 & 4.74E+04 & 4.71E+04 & 5.56E+06 & 5.58E+06 & 5.60E+06 \\
2075     & 1.76E+02 & 2.90E+02 & 3.89E+02 & 5.73E+03 & 6.06E+03 & 6.18E+03 & 4.89E+04 & 4.86E+04 & 4.83E+04 & 5.69E+06 & 5.72E+06 & 5.73E+06 \\
2080     & 1.81E+02 & 2.99E+02 & 3.99E+02 & 6.13E+03 & 6.46E+03 & 6.57E+03 & 5.02E+04 & 4.98E+04 & 4.95E+04 & 5.83E+06 & 5.85E+06 & 5.86E+06 \\
2085     & 1.87E+02 & 3.08E+02 & 4.10E+02 & 6.54E+03 & 6.87E+03 & 6.98E+03 & 5.14E+04 & 5.10E+04 & 5.06E+04 & 5.96E+06 & 5.98E+06 & 5.99E+06 \\
2090     & 1.92E+02 & 3.16E+02 & 4.20E+02 & 6.97E+03 & 7.29E+03 & 7.40E+03 & 5.27E+04 & 5.23E+04 & 5.18E+04 & 6.09E+06 & 6.12E+06 & 6.13E+06 \\
2095     & 1.97E+02 & 3.25E+02 & 4.31E+02 & 7.40E+03 & 7.72E+03 & 7.82E+03 & 5.39E+04 & 5.35E+04 & 5.30E+04 & 6.23E+06 & 6.25E+06 & 6.26E+06 \\
2100     & 2.03E+02 & 3.34E+02 & 4.41E+02 & 7.85E+03 & 8.15E+03 & 8.26E+03 & 5.52E+04 & 5.47E+04 & 5.42E+04 & 6.36E+06 & 6.38E+06 & 6.39E+06 \\
2105     & 2.08E+02 & 3.43E+02 & 4.52E+02 & 8.30E+03 & 8.60E+03 & 8.71E+03 & 5.64E+04 & 5.59E+04 & 5.54E+04 & 6.49E+06 & 6.51E+06 & 6.52E+06 \\
2110     & 2.14E+02 & 3.52E+02 & 4.62E+02 & 8.75E+03 & 9.05E+03 & 9.15E+03 & 5.77E+04 & 5.71E+04 & 5.66E+04 & 6.62E+06 & 6.64E+06 & 6.65E+06 \\
2115     & 2.19E+02 & 3.60E+02 & 4.73E+02 & 9.21E+03 & 9.51E+03 & 9.61E+03 & 5.89E+04 & 5.83E+04 & 5.77E+04 & 6.75E+06 & 6.77E+06 & 6.78E+06 \\
2120     & 2.24E+02 & 3.69E+02 & 4.83E+02 & 9.68E+03 & 9.97E+03 & 1.01E+04 & 6.01E+04 & 5.95E+04 & 5.89E+04 & 6.88E+06 & 6.90E+06 & 6.91E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    \\
Starting & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 2.67E+02 & 4.37E+02 & 6.32E+02 & 2.38E+03 & 2.63E+03 & 2.78E+03 & 4.40E+04 & 4.41E+04 & 4.40E+04 & 9.23E+06 & 9.27E+06 & 9.29E+06 \\
2030     & 2.73E+02 & 4.46E+02 & 6.45E+02 & 2.61E+03 & 2.94E+03 & 3.08E+03 & 4.52E+04 & 4.53E+04 & 4.52E+04 & 9.40E+06 & 9.43E+06 & 9.45E+06 \\
2035     & 2.79E+02 & 4.56E+02 & 6.57E+02 & 2.88E+03 & 3.25E+03 & 3.39E+03 & 4.65E+04 & 4.66E+04 & 4.63E+04 & 9.56E+06 & 9.59E+06 & 9.61E+06 \\
2040     & 2.84E+02 & 4.65E+02 & 6.70E+02 & 3.19E+03 & 3.57E+03 & 3.70E+03 & 4.78E+04 & 4.78E+04 & 4.75E+04 & 9.72E+06 & 9.75E+06 & 9.77E+06 \\
2045     & 2.90E+02 & 4.75E+02 & 6.82E+02 & 3.52E+03 & 3.90E+03 & 4.03E+03 & 4.91E+04 & 4.90E+04 & 4.87E+04 & 9.88E+06 & 9.91E+06 & 9.92E+06 \\
2050     & 2.95E+02 & 4.84E+02 & 6.95E+02 & 3.86E+03 & 4.23E+03 & 4.36E+03 & 5.04E+04 & 5.02E+04 & 4.99E+04 & 1.00E+07 & 1.01E+07 & 1.01E+07 \\
2055     & 3.01E+02 & 4.94E+02 & 7.07E+02 & 4.22E+03 & 4.58E+03 & 4.71E+03 & 5.16E+04 & 5.14E+04 & 5.11E+04 & 1.02E+07 & 1.02E+07 & 1.02E+07 \\
2060     & 3.07E+02 & 5.03E+02 & 7.20E+02 & 4.58E+03 & 4.93E+03 & 5.06E+03 & 5.29E+04 & 5.27E+04 & 5.23E+04 & 1.03E+07 & 1.04E+07 & 1.04E+07 \\
2065     & 3.12E+02 & 5.13E+02 & 7.32E+02 & 4.95E+03 & 5.30E+03 & 5.42E+03 & 5.42E+04 & 5.39E+04 & 5.35E+04 & 1.05E+07 & 1.05E+07 & 1.05E+07 \\
2070     & 3.18E+02 & 5.22E+02 & 7.44E+02 & 5.33E+03 & 5.67E+03 & 5.79E+03 & 5.55E+04 & 5.51E+04 & 5.47E+04 & 1.07E+07 & 1.07E+07 & 1.07E+07 \\
2075     & 3.24E+02 & 5.32E+02 & 7.57E+02 & 5.73E+03 & 6.06E+03 & 6.18E+03 & 5.68E+04 & 5.64E+04 & 5.59E+04 & 1.08E+07 & 1.08E+07 & 1.09E+07 \\
2080     & 3.29E+02 & 5.41E+02 & 7.69E+02 & 6.13E+03 & 6.46E+03 & 6.57E+03 & 5.81E+04 & 5.76E+04 & 5.71E+04 & 1.10E+07 & 1.10E+07 & 1.10E+07 \\
2085     & 3.35E+02 & 5.51E+02 & 7.81E+02 & 6.54E+03 & 6.87E+03 & 6.98E+03 & 5.93E+04 & 5.89E+04 & 5.83E+04 & 1.11E+07 & 1.11E+07 & 1.12E+07 \\
2090     & 3.41E+02 & 5.60E+02 & 7.93E+02 & 6.97E+03 & 7.29E+03 & 7.40E+03 & 6.06E+04 & 6.01E+04 & 5.96E+04 & 1.13E+07 & 1.13E+07 & 1.13E+07 \\
2095     & 3.46E+02 & 5.70E+02 & 8.06E+02 & 7.40E+03 & 7.72E+03 & 7.82E+03 & 6.19E+04 & 6.14E+04 & 6.08E+04 & 1.14E+07 & 1.14E+07 & 1.14E+07 \\
2100     & 3.52E+02 & 5.79E+02 & 8.18E+02 & 7.85E+03 & 8.15E+03 & 8.26E+03 & 6.32E+04 & 6.26E+04 & 6.20E+04 & 1.16E+07 & 1.16E+07 & 1.16E+07 \\
2105     & 3.57E+02 & 5.89E+02 & 8.30E+02 & 8.30E+03 & 8.60E+03 & 8.71E+03 & 6.45E+04 & 6.38E+04 & 6.32E+04 & 1.17E+07 & 1.17E+07 & 1.17E+07 \\
2110     & 3.63E+02 & 5.98E+02 & 8.42E+02 & 8.75E+03 & 9.05E+03 & 9.15E+03 & 6.57E+04 & 6.51E+04 & 6.44E+04 & 1.18E+07 & 1.19E+07 & 1.19E+07 \\
2115     & 3.69E+02 & 6.07E+02 & 8.53E+02 & 9.21E+03 & 9.51E+03 & 9.61E+03 & 6.70E+04 & 6.63E+04 & 6.56E+04 & 1.20E+07 & 1.20E+07 & 1.20E+07 \\
2120     & 3.74E+02 & 6.17E+02 & 8.65E+02 & 9.68E+03 & 9.97E+03 & 1.01E+04 & 6.82E+04 & 6.75E+04 & 6.68E+04 & 1.21E+07 & 1.21E+07 & 1.22E+07
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    \\
Starting & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.01E+02 & 1.48E+02 & 1.96E+02 & 2.24E+03 & 2.24E+03 & 2.24E+03 & 2.42E+04 & 2.39E+04 & 2.37E+04 & 2.65E+06 & 2.65E+06 & 2.65E+06 \\
2030     & 1.05E+02 & 1.54E+02 & 2.02E+02 & 2.40E+03 & 2.40E+03 & 2.40E+03 & 2.48E+04 & 2.45E+04 & 2.43E+04 & 2.72E+06 & 2.72E+06 & 2.72E+06 \\
2035     & 1.09E+02 & 1.59E+02 & 2.08E+02 & 2.55E+03 & 2.55E+03 & 2.55E+03 & 2.54E+04 & 2.51E+04 & 2.49E+04 & 2.80E+06 & 2.80E+06 & 2.80E+06 \\
2040     & 1.13E+02 & 1.64E+02 & 2.15E+02 & 2.71E+03 & 2.71E+03 & 2.71E+03 & 2.61E+04 & 2.58E+04 & 2.55E+04 & 2.87E+06 & 2.87E+06 & 2.87E+06 \\
2045     & 1.17E+02 & 1.70E+02 & 2.21E+02 & 2.87E+03 & 2.87E+03 & 2.87E+03 & 2.67E+04 & 2.64E+04 & 2.62E+04 & 2.95E+06 & 2.95E+06 & 2.95E+06 \\
2050     & 1.21E+02 & 1.75E+02 & 2.27E+02 & 3.03E+03 & 3.03E+03 & 3.03E+03 & 2.74E+04 & 2.71E+04 & 2.68E+04 & 3.03E+06 & 3.03E+06 & 3.03E+06 \\
2055     & 1.25E+02 & 1.81E+02 & 2.34E+02 & 3.19E+03 & 3.19E+03 & 3.19E+03 & 2.81E+04 & 2.77E+04 & 2.75E+04 & 3.10E+06 & 3.10E+06 & 3.10E+06 \\
2060     & 1.29E+02 & 1.87E+02 & 2.40E+02 & 3.36E+03 & 3.36E+03 & 3.36E+03 & 2.88E+04 & 2.84E+04 & 2.81E+04 & 3.18E+06 & 3.18E+06 & 3.18E+06 \\
2065     & 1.33E+02 & 1.92E+02 & 2.46E+02 & 3.54E+03 & 3.54E+03 & 3.54E+03 & 2.95E+04 & 2.91E+04 & 2.88E+04 & 3.25E+06 & 3.25E+06 & 3.25E+06 \\
2070     & 1.37E+02 & 1.98E+02 & 2.53E+02 & 3.73E+03 & 3.73E+03 & 3.73E+03 & 3.02E+04 & 2.98E+04 & 2.95E+04 & 3.33E+06 & 3.33E+06 & 3.33E+06 \\
2075     & 1.41E+02 & 2.04E+02 & 2.59E+02 & 3.93E+03 & 3.93E+03 & 3.93E+03 & 3.09E+04 & 3.05E+04 & 3.02E+04 & 3.41E+06 & 3.41E+06 & 3.41E+06 \\
2080     & 1.46E+02 & 2.09E+02 & 2.65E+02 & 4.15E+03 & 4.15E+03 & 4.15E+03 & 3.16E+04 & 3.12E+04 & 3.09E+04 & 3.48E+06 & 3.48E+06 & 3.48E+06 \\
2085     & 1.50E+02 & 2.15E+02 & 2.72E+02 & 4.38E+03 & 4.38E+03 & 4.38E+03 & 3.23E+04 & 3.19E+04 & 3.16E+04 & 3.56E+06 & 3.56E+06 & 3.56E+06 \\
2090     & 1.54E+02 & 2.21E+02 & 2.78E+02 & 4.62E+03 & 4.62E+03 & 4.62E+03 & 3.31E+04 & 3.26E+04 & 3.23E+04 & 3.64E+06 & 3.64E+06 & 3.64E+06 \\
2095     & 1.58E+02 & 2.27E+02 & 2.85E+02 & 4.88E+03 & 4.88E+03 & 4.88E+03 & 3.38E+04 & 3.33E+04 & 3.30E+04 & 3.71E+06 & 3.71E+06 & 3.71E+06 \\
2100     & 1.62E+02 & 2.32E+02 & 2.91E+02 & 5.14E+03 & 5.14E+03 & 5.14E+03 & 3.45E+04 & 3.41E+04 & 3.37E+04 & 3.79E+06 & 3.79E+06 & 3.79E+06 \\
2105     & 1.67E+02 & 2.38E+02 & 2.97E+02 & 5.41E+03 & 5.41E+03 & 5.41E+03 & 3.53E+04 & 3.48E+04 & 3.44E+04 & 3.86E+06 & 3.86E+06 & 3.86E+06 \\
2110     & 1.71E+02 & 2.44E+02 & 3.04E+02 & 5.68E+03 & 5.68E+03 & 5.68E+03 & 3.60E+04 & 3.55E+04 & 3.51E+04 & 3.94E+06 & 3.94E+06 & 3.94E+06 \\
2115     & 1.75E+02 & 2.50E+02 & 3.10E+02 & 5.96E+03 & 5.96E+03 & 5.96E+03 & 3.67E+04 & 3.62E+04 & 3.58E+04 & 4.01E+06 & 4.01E+06 & 4.01E+06 \\
2120     & 1.79E+02 & 2.56E+02 & 3.16E+02 & 6.24E+03 & 6.24E+03 & 6.24E+03 & 3.75E+04 & 3.69E+04 & 3.65E+04 & 4.09E+06 & 4.09E+06 & 4.09E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    \\
Starting & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 2.19E+02 & 3.08E+02 & 4.17E+02 & 2.24E+03 & 2.24E+03 & 2.24E+03 & 2.87E+04 & 2.84E+04 & 2.81E+04 & 5.54E+06 & 5.54E+06 & 5.54E+06 \\
2030     & 2.24E+02 & 3.14E+02 & 4.24E+02 & 2.40E+03 & 2.40E+03 & 2.40E+03 & 2.94E+04 & 2.90E+04 & 2.88E+04 & 5.63E+06 & 5.63E+06 & 5.63E+06 \\
2035     & 2.28E+02 & 3.21E+02 & 4.32E+02 & 2.55E+03 & 2.55E+03 & 2.55E+03 & 3.01E+04 & 2.97E+04 & 2.94E+04 & 5.73E+06 & 5.73E+06 & 5.73E+06 \\
2040     & 2.33E+02 & 3.27E+02 & 4.40E+02 & 2.71E+03 & 2.71E+03 & 2.71E+03 & 3.07E+04 & 3.04E+04 & 3.01E+04 & 5.82E+06 & 5.82E+06 & 5.82E+06 \\
2045     & 2.38E+02 & 3.34E+02 & 4.48E+02 & 2.87E+03 & 2.87E+03 & 2.87E+03 & 3.14E+04 & 3.10E+04 & 3.07E+04 & 5.91E+06 & 5.91E+06 & 5.91E+06 \\
2050     & 2.42E+02 & 3.40E+02 & 4.55E+02 & 3.03E+03 & 3.03E+03 & 3.03E+03 & 3.21E+04 & 3.17E+04 & 3.14E+04 & 6.00E+06 & 6.00E+06 & 6.00E+06 \\
2055     & 2.47E+02 & 3.47E+02 & 4.63E+02 & 3.19E+03 & 3.19E+03 & 3.19E+03 & 3.28E+04 & 3.24E+04 & 3.21E+04 & 6.09E+06 & 6.09E+06 & 6.09E+06 \\
2060     & 2.52E+02 & 3.53E+02 & 4.71E+02 & 3.36E+03 & 3.36E+03 & 3.36E+03 & 3.35E+04 & 3.31E+04 & 3.28E+04 & 6.18E+06 & 6.18E+06 & 6.18E+06 \\
2065     & 2.56E+02 & 3.60E+02 & 4.79E+02 & 3.54E+03 & 3.54E+03 & 3.54E+03 & 3.43E+04 & 3.38E+04 & 3.35E+04 & 6.27E+06 & 6.27E+06 & 6.27E+06 \\
2070     & 2.61E+02 & 3.66E+02 & 4.86E+02 & 3.73E+03 & 3.73E+03 & 3.73E+03 & 3.50E+04 & 3.45E+04 & 3.42E+04 & 6.36E+06 & 6.36E+06 & 6.36E+06 \\
2075     & 2.66E+02 & 3.73E+02 & 4.94E+02 & 3.93E+03 & 3.93E+03 & 3.93E+03 & 3.57E+04 & 3.53E+04 & 3.49E+04 & 6.45E+06 & 6.45E+06 & 6.45E+06 \\
2080     & 2.70E+02 & 3.79E+02 & 5.02E+02 & 4.15E+03 & 4.15E+03 & 4.15E+03 & 3.65E+04 & 3.60E+04 & 3.56E+04 & 6.53E+06 & 6.53E+06 & 6.53E+06 \\
2085     & 2.75E+02 & 3.86E+02 & 5.09E+02 & 4.38E+03 & 4.38E+03 & 4.38E+03 & 3.72E+04 & 3.67E+04 & 3.63E+04 & 6.62E+06 & 6.62E+06 & 6.62E+06 \\
2090     & 2.80E+02 & 3.93E+02 & 5.17E+02 & 4.62E+03 & 4.62E+03 & 4.62E+03 & 3.80E+04 & 3.75E+04 & 3.70E+04 & 6.71E+06 & 6.71E+06 & 6.71E+06 \\
2095     & 2.84E+02 & 3.99E+02 & 5.24E+02 & 4.88E+03 & 4.88E+03 & 4.88E+03 & 3.87E+04 & 3.82E+04 & 3.77E+04 & 6.79E+06 & 6.79E+06 & 6.79E+06 \\
2100     & 2.89E+02 & 4.06E+02 & 5.32E+02 & 5.14E+03 & 5.14E+03 & 5.14E+03 & 3.95E+04 & 3.89E+04 & 3.85E+04 & 6.88E+06 & 6.88E+06 & 6.88E+06 \\
2105     & 2.94E+02 & 4.12E+02 & 5.39E+02 & 5.41E+03 & 5.41E+03 & 5.41E+03 & 4.02E+04 & 3.97E+04 & 3.92E+04 & 6.96E+06 & 6.96E+06 & 6.96E+06 \\
2110     & 2.99E+02 & 4.19E+02 & 5.47E+02 & 5.68E+03 & 5.68E+03 & 5.68E+03 & 4.10E+04 & 4.04E+04 & 3.99E+04 & 7.05E+06 & 7.05E+06 & 7.05E+06 \\
2115     & 3.03E+02 & 4.25E+02 & 5.54E+02 & 5.96E+03 & 5.96E+03 & 5.96E+03 & 4.17E+04 & 4.11E+04 & 4.06E+04 & 7.13E+06 & 7.13E+06 & 7.13E+06 \\
2120     & 3.08E+02 & 4.31E+02 & 5.61E+02 & 6.24E+03 & 6.24E+03 & 6.24E+03 & 4.25E+04 & 4.18E+04 & 4.13E+04 & 7.21E+06 & 7.21E+06 & 7.21E+06
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    \\
Starting & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.18E+02 & 1.89E+02 & 2.61E+02 & 2.34E+03 & 2.59E+03 & 2.73E+03 & 3.62E+04 & 3.64E+04 & 3.64E+04 & 4.11E+06 & 4.15E+06 & 4.16E+06 \\
2030     & 1.23E+02 & 1.97E+02 & 2.69E+02 & 2.56E+03 & 2.86E+03 & 3.00E+03 & 3.74E+04 & 3.76E+04 & 3.75E+04 & 4.24E+06 & 4.27E+06 & 4.29E+06 \\
2035     & 1.28E+02 & 2.04E+02 & 2.78E+02 & 2.81E+03 & 3.15E+03 & 3.28E+03 & 3.86E+04 & 3.87E+04 & 3.86E+04 & 4.36E+06 & 4.40E+06 & 4.41E+06 \\
2040     & 1.33E+02 & 2.11E+02 & 2.87E+02 & 3.09E+03 & 3.43E+03 & 3.56E+03 & 3.98E+04 & 3.98E+04 & 3.97E+04 & 4.49E+06 & 4.52E+06 & 4.53E+06 \\
2045     & 1.37E+02 & 2.19E+02 & 2.96E+02 & 3.38E+03 & 3.72E+03 & 3.85E+03 & 4.10E+04 & 4.10E+04 & 4.08E+04 & 4.62E+06 & 4.64E+06 & 4.66E+06 \\
2050     & 1.42E+02 & 2.26E+02 & 3.05E+02 & 3.68E+03 & 4.01E+03 & 4.13E+03 & 4.22E+04 & 4.22E+04 & 4.19E+04 & 4.74E+06 & 4.77E+06 & 4.78E+06 \\
2055     & 1.47E+02 & 2.34E+02 & 3.14E+02 & 3.99E+03 & 4.31E+03 & 4.42E+03 & 4.34E+04 & 4.33E+04 & 4.31E+04 & 4.87E+06 & 4.89E+06 & 4.91E+06 \\
2060     & 1.52E+02 & 2.41E+02 & 3.23E+02 & 4.30E+03 & 4.61E+03 & 4.72E+03 & 4.47E+04 & 4.45E+04 & 4.42E+04 & 4.99E+06 & 5.02E+06 & 5.03E+06 \\
2065     & 1.57E+02 & 2.49E+02 & 3.32E+02 & 4.63E+03 & 4.92E+03 & 5.03E+03 & 4.59E+04 & 4.57E+04 & 4.54E+04 & 5.12E+06 & 5.14E+06 & 5.15E+06 \\
2070     & 1.62E+02 & 2.57E+02 & 3.41E+02 & 4.96E+03 & 5.25E+03 & 5.35E+03 & 4.71E+04 & 4.68E+04 & 4.65E+04 & 5.24E+06 & 5.27E+06 & 5.28E+06 \\
2075     & 1.67E+02 & 2.64E+02 & 3.50E+02 & 5.32E+03 & 5.60E+03 & 5.70E+03 & 4.83E+04 & 4.80E+04 & 4.77E+04 & 5.37E+06 & 5.39E+06 & 5.40E+06 \\
2080     & 1.72E+02 & 2.72E+02 & 3.60E+02 & 5.69E+03 & 5.96E+03 & 6.06E+03 & 4.96E+04 & 4.92E+04 & 4.88E+04 & 5.49E+06 & 5.52E+06 & 5.53E+06 \\
2085     & 1.78E+02 & 2.80E+02 & 3.69E+02 & 6.08E+03 & 6.35E+03 & 6.44E+03 & 5.08E+04 & 5.04E+04 & 5.00E+04 & 5.62E+06 & 5.64E+06 & 5.65E+06 \\
2090     & 1.83E+02 & 2.88E+02 & 3.78E+02 & 6.49E+03 & 6.75E+03 & 6.84E+03 & 5.20E+04 & 5.16E+04 & 5.11E+04 & 5.74E+06 & 5.77E+06 & 5.77E+06 \\
2095     & 1.88E+02 & 2.96E+02 & 3.87E+02 & 6.91E+03 & 7.17E+03 & 7.26E+03 & 5.32E+04 & 5.28E+04 & 5.23E+04 & 5.87E+06 & 5.89E+06 & 5.90E+06 \\
2100     & 1.93E+02 & 3.04E+02 & 3.96E+02 & 7.35E+03 & 7.60E+03 & 7.69E+03 & 5.45E+04 & 5.39E+04 & 5.34E+04 & 5.99E+06 & 6.01E+06 & 6.02E+06 \\
2105     & 1.98E+02 & 3.12E+02 & 4.05E+02 & 7.80E+03 & 8.04E+03 & 8.13E+03 & 5.57E+04 & 5.51E+04 & 5.46E+04 & 6.12E+06 & 6.13E+06 & 6.14E+06 \\
2110     & 2.04E+02 & 3.19E+02 & 4.15E+02 & 8.25E+03 & 8.49E+03 & 8.58E+03 & 5.69E+04 & 5.63E+04 & 5.58E+04 & 6.24E+06 & 6.26E+06 & 6.27E+06 \\
2115     & 2.09E+02 & 3.27E+02 & 4.24E+02 & 8.71E+03 & 8.95E+03 & 9.04E+03 & 5.81E+04 & 5.75E+04 & 5.69E+04 & 6.36E+06 & 6.38E+06 & 6.39E+06 \\
2120     & 2.14E+02 & 3.35E+02 & 4.33E+02 & 9.18E+03 & 9.41E+03 & 9.50E+03 & 5.93E+04 & 5.87E+04 & 5.80E+04 & 6.48E+06 & 6.50E+06 & 6.51E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    & 0.0\%    \\
Starting & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     & zero     \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 2.60E+02 & 4.00E+02 & 5.66E+02 & 2.34E+03 & 2.59E+03 & 2.73E+03 & 4.35E+04 & 4.37E+04 & 4.35E+04 & 8.74E+06 & 8.78E+06 & 8.79E+06 \\
2030     & 2.65E+02 & 4.08E+02 & 5.77E+02 & 2.56E+03 & 2.86E+03 & 3.00E+03 & 4.48E+04 & 4.48E+04 & 4.47E+04 & 8.90E+06 & 8.93E+06 & 8.95E+06 \\
2035     & 2.71E+02 & 4.17E+02 & 5.88E+02 & 2.81E+03 & 3.15E+03 & 3.28E+03 & 4.60E+04 & 4.60E+04 & 4.58E+04 & 9.05E+06 & 9.08E+06 & 9.10E+06 \\
2040     & 2.76E+02 & 4.26E+02 & 6.00E+02 & 3.09E+03 & 3.43E+03 & 3.56E+03 & 4.73E+04 & 4.72E+04 & 4.69E+04 & 9.20E+06 & 9.23E+06 & 9.25E+06 \\
2045     & 2.82E+02 & 4.35E+02 & 6.11E+02 & 3.38E+03 & 3.72E+03 & 3.85E+03 & 4.85E+04 & 4.84E+04 & 4.81E+04 & 9.35E+06 & 9.38E+06 & 9.39E+06 \\
2050     & 2.87E+02 & 4.43E+02 & 6.22E+02 & 3.68E+03 & 4.01E+03 & 4.13E+03 & 4.98E+04 & 4.96E+04 & 4.93E+04 & 9.50E+06 & 9.53E+06 & 9.54E+06 \\
2055     & 2.93E+02 & 4.52E+02 & 6.33E+02 & 3.99E+03 & 4.31E+03 & 4.42E+03 & 5.11E+04 & 5.08E+04 & 5.04E+04 & 9.65E+06 & 9.68E+06 & 9.69E+06 \\
2060     & 2.99E+02 & 4.61E+02 & 6.44E+02 & 4.30E+03 & 4.61E+03 & 4.72E+03 & 5.23E+04 & 5.20E+04 & 5.16E+04 & 9.80E+06 & 9.82E+06 & 9.84E+06 \\
2065     & 3.04E+02 & 4.70E+02 & 6.55E+02 & 4.63E+03 & 4.92E+03 & 5.03E+03 & 5.36E+04 & 5.32E+04 & 5.28E+04 & 9.94E+06 & 9.97E+06 & 9.98E+06 \\
2070     & 3.10E+02 & 4.78E+02 & 6.65E+02 & 4.96E+03 & 5.25E+03 & 5.35E+03 & 5.48E+04 & 5.44E+04 & 5.40E+04 & 1.01E+07 & 1.01E+07 & 1.01E+07 \\
2075     & 3.16E+02 & 4.87E+02 & 6.76E+02 & 5.32E+03 & 5.60E+03 & 5.70E+03 & 5.61E+04 & 5.56E+04 & 5.52E+04 & 1.02E+07 & 1.03E+07 & 1.03E+07 \\
2080     & 3.21E+02 & 4.96E+02 & 6.87E+02 & 5.69E+03 & 5.96E+03 & 6.06E+03 & 5.73E+04 & 5.69E+04 & 5.63E+04 & 1.04E+07 & 1.04E+07 & 1.04E+07 \\
2085     & 3.27E+02 & 5.05E+02 & 6.98E+02 & 6.08E+03 & 6.35E+03 & 6.44E+03 & 5.86E+04 & 5.81E+04 & 5.75E+04 & 1.05E+07 & 1.05E+07 & 1.06E+07 \\
2090     & 3.33E+02 & 5.13E+02 & 7.09E+02 & 6.49E+03 & 6.75E+03 & 6.84E+03 & 5.99E+04 & 5.93E+04 & 5.87E+04 & 1.07E+07 & 1.07E+07 & 1.07E+07 \\
2095     & 3.38E+02 & 5.22E+02 & 7.19E+02 & 6.91E+03 & 7.17E+03 & 7.26E+03 & 6.11E+04 & 6.05E+04 & 5.99E+04 & 1.08E+07 & 1.08E+07 & 1.08E+07 \\
2100     & 3.44E+02 & 5.31E+02 & 7.30E+02 & 7.35E+03 & 7.60E+03 & 7.69E+03 & 6.24E+04 & 6.17E+04 & 6.11E+04 & 1.09E+07 & 1.10E+07 & 1.10E+07 \\
2105     & 3.50E+02 & 5.40E+02 & 7.41E+02 & 7.80E+03 & 8.04E+03 & 8.13E+03 & 6.36E+04 & 6.29E+04 & 6.23E+04 & 1.11E+07 & 1.11E+07 & 1.11E+07 \\
2110     & 3.55E+02 & 5.48E+02 & 7.51E+02 & 8.25E+03 & 8.49E+03 & 8.58E+03 & 6.49E+04 & 6.42E+04 & 6.35E+04 & 1.12E+07 & 1.12E+07 & 1.12E+07 \\
2115     & 3.61E+02 & 5.57E+02 & 7.61E+02 & 8.71E+03 & 8.95E+03 & 9.04E+03 & 6.61E+04 & 6.54E+04 & 6.46E+04 & 1.14E+07 & 1.14E+07 & 1.14E+07 \\
2120     & 3.67E+02 & 5.65E+02 & 7.72E+02 & 9.18E+03 & 9.41E+03 & 9.50E+03 & 6.74E+04 & 6.66E+04 & 6.58E+04 & 1.15E+07 & 1.15E+07 & 1.15E+07
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
4.96E+01 & 7.43E+01 & 9.61E+01 & 2.17E+03 & 2.17E+03 & 2.17E+03 & 1.41E+04 & 1.40E+04 & 1.39E+04 & 1.23E+06 & 1.23E+06 & 1.23E+06 \\
5.22E+01 & 7.77E+01 & 1.00E+02 & 2.33E+03 & 2.33E+03 & 2.33E+03 & 1.45E+04 & 1.44E+04 & 1.43E+04 & 1.27E+06 & 1.27E+06 & 1.27E+06 \\
5.48E+01 & 8.11E+01 & 1.04E+02 & 2.50E+03 & 2.50E+03 & 2.50E+03 & 1.50E+04 & 1.48E+04 & 1.47E+04 & 1.32E+06 & 1.32E+06 & 1.32E+06 \\
5.75E+01 & 8.47E+01 & 1.08E+02 & 2.68E+03 & 2.68E+03 & 2.68E+03 & 1.54E+04 & 1.52E+04 & 1.51E+04 & 1.36E+06 & 1.36E+06 & 1.36E+06 \\
6.01E+01 & 8.82E+01 & 1.12E+02 & 2.86E+03 & 2.86E+03 & 2.86E+03 & 1.58E+04 & 1.57E+04 & 1.55E+04 & 1.40E+06 & 1.40E+06 & 1.40E+06 \\
6.29E+01 & 9.18E+01 & 1.16E+02 & 3.05E+03 & 3.05E+03 & 3.05E+03 & 1.63E+04 & 1.61E+04 & 1.60E+04 & 1.45E+06 & 1.45E+06 & 1.45E+06 \\
6.56E+01 & 9.55E+01 & 1.20E+02 & 3.24E+03 & 3.24E+03 & 3.24E+03 & 1.67E+04 & 1.65E+04 & 1.64E+04 & 1.49E+06 & 1.49E+06 & 1.49E+06 \\
6.85E+01 & 9.93E+01 & 1.24E+02 & 3.44E+03 & 3.44E+03 & 3.44E+03 & 1.72E+04 & 1.70E+04 & 1.69E+04 & 1.54E+06 & 1.54E+06 & 1.54E+06 \\
7.13E+01 & 1.03E+02 & 1.28E+02 & 3.64E+03 & 3.64E+03 & 3.64E+03 & 1.77E+04 & 1.75E+04 & 1.73E+04 & 1.58E+06 & 1.58E+06 & 1.58E+06 \\
7.42E+01 & 1.07E+02 & 1.32E+02 & 3.86E+03 & 3.86E+03 & 3.86E+03 & 1.81E+04 & 1.79E+04 & 1.78E+04 & 1.63E+06 & 1.63E+06 & 1.63E+06 \\
7.72E+01 & 1.11E+02 & 1.37E+02 & 4.08E+03 & 4.08E+03 & 4.08E+03 & 1.86E+04 & 1.84E+04 & 1.83E+04 & 1.67E+06 & 1.67E+06 & 1.67E+06 \\
8.01E+01 & 1.15E+02 & 1.41E+02 & 4.30E+03 & 4.30E+03 & 4.30E+03 & 1.91E+04 & 1.89E+04 & 1.87E+04 & 1.72E+06 & 1.72E+06 & 1.72E+06 \\
8.32E+01 & 1.19E+02 & 1.45E+02 & 4.54E+03 & 4.54E+03 & 4.54E+03 & 1.96E+04 & 1.94E+04 & 1.92E+04 & 1.76E+06 & 1.76E+06 & 1.76E+06 \\
8.62E+01 & 1.23E+02 & 1.49E+02 & 4.78E+03 & 4.78E+03 & 4.78E+03 & 2.01E+04 & 1.99E+04 & 1.97E+04 & 1.81E+06 & 1.81E+06 & 1.81E+06 \\
8.93E+01 & 1.27E+02 & 1.54E+02 & 5.03E+03 & 5.03E+03 & 5.03E+03 & 2.07E+04 & 2.04E+04 & 2.02E+04 & 1.86E+06 & 1.86E+06 & 1.86E+06 \\
9.24E+01 & 1.31E+02 & 1.58E+02 & 5.28E+03 & 5.28E+03 & 5.28E+03 & 2.12E+04 & 2.09E+04 & 2.07E+04 & 1.90E+06 & 1.90E+06 & 1.90E+06 \\
9.55E+01 & 1.35E+02 & 1.63E+02 & 5.54E+03 & 5.54E+03 & 5.54E+03 & 2.17E+04 & 2.14E+04 & 2.12E+04 & 1.95E+06 & 1.95E+06 & 1.95E+06 \\
9.87E+01 & 1.39E+02 & 1.67E+02 & 5.80E+03 & 5.80E+03 & 5.80E+03 & 2.22E+04 & 2.19E+04 & 2.17E+04 & 2.00E+06 & 2.00E+06 & 2.00E+06 \\
1.02E+02 & 1.43E+02 & 1.71E+02 & 6.07E+03 & 6.07E+03 & 6.07E+03 & 2.27E+04 & 2.24E+04 & 2.22E+04 & 2.04E+06 & 2.04E+06 & 2.04E+06 \\
1.05E+02 & 1.48E+02 & 1.76E+02 & 6.34E+03 & 6.34E+03 & 6.34E+03 & 2.32E+04 & 2.29E+04 & 2.27E+04 & 2.09E+06 & 2.09E+06 & 2.09E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          \\ \hline
0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
6.93E+01 & 1.02E+02 & 1.35E+02 & 2.17E+03 & 2.17E+03 & 2.17E+03 & 1.49E+04 & 1.48E+04 & 1.47E+04 & 1.69E+06 & 1.69E+06 & 1.69E+06 \\
7.20E+01 & 1.05E+02 & 1.39E+02 & 2.33E+03 & 2.33E+03 & 2.33E+03 & 1.53E+04 & 1.52E+04 & 1.51E+04 & 1.74E+06 & 1.74E+06 & 1.74E+06 \\
7.48E+01 & 1.09E+02 & 1.43E+02 & 2.50E+03 & 2.50E+03 & 2.50E+03 & 1.57E+04 & 1.56E+04 & 1.55E+04 & 1.78E+06 & 1.78E+06 & 1.78E+06 \\
7.75E+01 & 1.13E+02 & 1.47E+02 & 2.68E+03 & 2.68E+03 & 2.68E+03 & 1.62E+04 & 1.60E+04 & 1.59E+04 & 1.83E+06 & 1.83E+06 & 1.83E+06 \\
8.04E+01 & 1.17E+02 & 1.52E+02 & 2.86E+03 & 2.86E+03 & 2.86E+03 & 1.66E+04 & 1.64E+04 & 1.63E+04 & 1.88E+06 & 1.88E+06 & 1.88E+06 \\
8.32E+01 & 1.20E+02 & 1.56E+02 & 3.05E+03 & 3.05E+03 & 3.05E+03 & 1.71E+04 & 1.69E+04 & 1.67E+04 & 1.92E+06 & 1.92E+06 & 1.92E+06 \\
8.61E+01 & 1.24E+02 & 1.60E+02 & 3.24E+03 & 3.24E+03 & 3.24E+03 & 1.75E+04 & 1.73E+04 & 1.72E+04 & 1.97E+06 & 1.97E+06 & 1.97E+06 \\
8.90E+01 & 1.28E+02 & 1.65E+02 & 3.44E+03 & 3.44E+03 & 3.44E+03 & 1.80E+04 & 1.78E+04 & 1.77E+04 & 2.02E+06 & 2.02E+06 & 2.02E+06 \\
9.20E+01 & 1.32E+02 & 1.69E+02 & 3.64E+03 & 3.64E+03 & 3.64E+03 & 1.85E+04 & 1.83E+04 & 1.81E+04 & 2.06E+06 & 2.06E+06 & 2.06E+06 \\
9.50E+01 & 1.36E+02 & 1.73E+02 & 3.86E+03 & 3.86E+03 & 3.86E+03 & 1.90E+04 & 1.88E+04 & 1.86E+04 & 2.11E+06 & 2.11E+06 & 2.11E+06 \\
9.80E+01 & 1.40E+02 & 1.78E+02 & 4.08E+03 & 4.08E+03 & 4.08E+03 & 1.95E+04 & 1.92E+04 & 1.91E+04 & 2.16E+06 & 2.16E+06 & 2.16E+06 \\
1.01E+02 & 1.44E+02 & 1.82E+02 & 4.30E+03 & 4.30E+03 & 4.30E+03 & 2.00E+04 & 1.97E+04 & 1.96E+04 & 2.21E+06 & 2.21E+06 & 2.21E+06 \\
1.04E+02 & 1.48E+02 & 1.87E+02 & 4.54E+03 & 4.54E+03 & 4.54E+03 & 2.05E+04 & 2.02E+04 & 2.00E+04 & 2.26E+06 & 2.26E+06 & 2.26E+06 \\
1.07E+02 & 1.53E+02 & 1.92E+02 & 4.78E+03 & 4.78E+03 & 4.78E+03 & 2.10E+04 & 2.07E+04 & 2.05E+04 & 2.30E+06 & 2.30E+06 & 2.30E+06 \\
1.10E+02 & 1.57E+02 & 1.96E+02 & 5.03E+03 & 5.03E+03 & 5.03E+03 & 2.15E+04 & 2.12E+04 & 2.10E+04 & 2.35E+06 & 2.35E+06 & 2.35E+06 \\
1.14E+02 & 1.61E+02 & 2.01E+02 & 5.28E+03 & 5.28E+03 & 5.28E+03 & 2.20E+04 & 2.17E+04 & 2.15E+04 & 2.40E+06 & 2.40E+06 & 2.40E+06 \\
1.17E+02 & 1.65E+02 & 2.05E+02 & 5.54E+03 & 5.54E+03 & 5.54E+03 & 2.25E+04 & 2.22E+04 & 2.20E+04 & 2.45E+06 & 2.45E+06 & 2.45E+06 \\
1.20E+02 & 1.70E+02 & 2.10E+02 & 5.80E+03 & 5.80E+03 & 5.80E+03 & 2.31E+04 & 2.28E+04 & 2.25E+04 & 2.50E+06 & 2.50E+06 & 2.50E+06 \\
1.23E+02 & 1.74E+02 & 2.15E+02 & 6.07E+03 & 6.07E+03 & 6.07E+03 & 2.36E+04 & 2.33E+04 & 2.30E+04 & 2.55E+06 & 2.55E+06 & 2.55E+06 \\
1.27E+02 & 1.78E+02 & 2.19E+02 & 6.34E+03 & 6.34E+03 & 6.34E+03 & 2.41E+04 & 2.38E+04 & 2.35E+04 & 2.59E+06 & 2.59E+06 & 2.59E+06
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 5.48E+01 & 9.10E+01 & 1.24E+02 & 2.25E+03 & 2.49E+03 & 2.63E+03 & 2.06E+04 & 2.09E+04 & 2.10E+04 & 1.88E+06 & 1.90E+06 & 1.91E+06 \\
2030     & 5.76E+01 & 9.54E+01 & 1.29E+02 & 2.47E+03 & 2.78E+03 & 2.92E+03 & 2.14E+04 & 2.17E+04 & 2.17E+04 & 1.95E+06 & 1.97E+06 & 1.98E+06 \\
2035     & 6.05E+01 & 9.99E+01 & 1.34E+02 & 2.73E+03 & 3.08E+03 & 3.21E+03 & 2.22E+04 & 2.25E+04 & 2.25E+04 & 2.02E+06 & 2.04E+06 & 2.05E+06 \\
2040     & 6.35E+01 & 1.04E+02 & 1.40E+02 & 3.02E+03 & 3.38E+03 & 3.51E+03 & 2.30E+04 & 2.32E+04 & 2.32E+04 & 2.09E+06 & 2.12E+06 & 2.13E+06 \\
2045     & 6.66E+01 & 1.09E+02 & 1.45E+02 & 3.33E+03 & 3.69E+03 & 3.82E+03 & 2.39E+04 & 2.40E+04 & 2.40E+04 & 2.17E+06 & 2.19E+06 & 2.20E+06 \\
2050     & 6.97E+01 & 1.14E+02 & 1.51E+02 & 3.66E+03 & 4.02E+03 & 4.14E+03 & 2.47E+04 & 2.48E+04 & 2.47E+04 & 2.24E+06 & 2.26E+06 & 2.27E+06 \\
2055     & 7.28E+01 & 1.19E+02 & 1.57E+02 & 4.00E+03 & 4.35E+03 & 4.47E+03 & 2.55E+04 & 2.56E+04 & 2.55E+04 & 2.31E+06 & 2.33E+06 & 2.34E+06 \\
2060     & 7.61E+01 & 1.24E+02 & 1.62E+02 & 4.34E+03 & 4.68E+03 & 4.80E+03 & 2.64E+04 & 2.64E+04 & 2.63E+04 & 2.39E+06 & 2.41E+06 & 2.42E+06 \\
2065     & 7.93E+01 & 1.29E+02 & 1.68E+02 & 4.70E+03 & 5.03E+03 & 5.15E+03 & 2.72E+04 & 2.72E+04 & 2.71E+04 & 2.46E+06 & 2.48E+06 & 2.49E+06 \\
2070     & 8.27E+01 & 1.34E+02 & 1.74E+02 & 5.06E+03 & 5.39E+03 & 5.50E+03 & 2.81E+04 & 2.80E+04 & 2.79E+04 & 2.54E+06 & 2.56E+06 & 2.56E+06 \\
2075     & 8.61E+01 & 1.39E+02 & 1.80E+02 & 5.44E+03 & 5.76E+03 & 5.87E+03 & 2.89E+04 & 2.88E+04 & 2.87E+04 & 2.61E+06 & 2.63E+06 & 2.64E+06 \\
2080     & 8.95E+01 & 1.44E+02 & 1.86E+02 & 5.82E+03 & 6.14E+03 & 6.24E+03 & 2.98E+04 & 2.97E+04 & 2.95E+04 & 2.69E+06 & 2.71E+06 & 2.71E+06 \\
2085     & 9.30E+01 & 1.49E+02 & 1.92E+02 & 6.22E+03 & 6.52E+03 & 6.63E+03 & 3.06E+04 & 3.05E+04 & 3.03E+04 & 2.76E+06 & 2.78E+06 & 2.79E+06 \\
2090     & 9.65E+01 & 1.55E+02 & 1.98E+02 & 6.62E+03 & 6.92E+03 & 7.03E+03 & 3.15E+04 & 3.13E+04 & 3.11E+04 & 2.84E+06 & 2.86E+06 & 2.86E+06 \\
2095     & 1.00E+02 & 1.60E+02 & 2.04E+02 & 7.04E+03 & 7.33E+03 & 7.44E+03 & 3.24E+04 & 3.22E+04 & 3.19E+04 & 2.92E+06 & 2.93E+06 & 2.94E+06 \\
2100     & 1.04E+02 & 1.65E+02 & 2.10E+02 & 7.46E+03 & 7.75E+03 & 7.85E+03 & 3.32E+04 & 3.30E+04 & 3.28E+04 & 2.99E+06 & 3.01E+06 & 3.01E+06 \\
2105     & 1.07E+02 & 1.71E+02 & 2.16E+02 & 7.89E+03 & 8.18E+03 & 8.28E+03 & 3.41E+04 & 3.38E+04 & 3.36E+04 & 3.07E+06 & 3.08E+06 & 3.09E+06 \\
2110     & 1.11E+02 & 1.76E+02 & 2.22E+02 & 8.32E+03 & 8.61E+03 & 8.71E+03 & 3.50E+04 & 3.47E+04 & 3.44E+04 & 3.15E+06 & 3.16E+06 & 3.17E+06 \\
2115     & 1.15E+02 & 1.82E+02 & 2.28E+02 & 8.76E+03 & 9.04E+03 & 9.14E+03 & 3.58E+04 & 3.55E+04 & 3.52E+04 & 3.22E+06 & 3.24E+06 & 3.24E+06 \\
2120     & 1.18E+02 & 1.87E+02 & 2.34E+02 & 9.21E+03 & 9.48E+03 & 9.58E+03 & 3.67E+04 & 3.64E+04 & 3.60E+04 & 3.30E+06 & 3.31E+06 & 3.32E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 7.64E+01 & 1.26E+02 & 1.75E+02 & 2.25E+03 & 2.49E+03 & 2.63E+03 & 2.18E+04 & 2.22E+04 & 2.22E+04 & 2.62E+06 & 2.64E+06 & 2.66E+06 \\
2030     & 7.94E+01 & 1.30E+02 & 1.81E+02 & 2.47E+03 & 2.78E+03 & 2.92E+03 & 2.26E+04 & 2.29E+04 & 2.30E+04 & 2.70E+06 & 2.72E+06 & 2.73E+06 \\
2035     & 8.24E+01 & 1.35E+02 & 1.87E+02 & 2.73E+03 & 3.08E+03 & 3.21E+03 & 2.35E+04 & 2.37E+04 & 2.37E+04 & 2.77E+06 & 2.80E+06 & 2.81E+06 \\
2040     & 8.55E+01 & 1.40E+02 & 1.93E+02 & 3.02E+03 & 3.38E+03 & 3.51E+03 & 2.43E+04 & 2.45E+04 & 2.45E+04 & 2.85E+06 & 2.87E+06 & 2.88E+06 \\
2045     & 8.86E+01 & 1.45E+02 & 1.99E+02 & 3.33E+03 & 3.69E+03 & 3.82E+03 & 2.51E+04 & 2.53E+04 & 2.52E+04 & 2.93E+06 & 2.95E+06 & 2.96E+06 \\
2050     & 9.18E+01 & 1.50E+02 & 2.05E+02 & 3.66E+03 & 4.02E+03 & 4.14E+03 & 2.60E+04 & 2.61E+04 & 2.60E+04 & 3.00E+06 & 3.02E+06 & 3.03E+06 \\
2055     & 9.50E+01 & 1.55E+02 & 2.11E+02 & 4.00E+03 & 4.35E+03 & 4.47E+03 & 2.68E+04 & 2.69E+04 & 2.68E+04 & 3.08E+06 & 3.10E+06 & 3.11E+06 \\
2060     & 9.83E+01 & 1.60E+02 & 2.17E+02 & 4.34E+03 & 4.68E+03 & 4.80E+03 & 2.77E+04 & 2.77E+04 & 2.76E+04 & 3.16E+06 & 3.18E+06 & 3.19E+06 \\
2065     & 1.02E+02 & 1.65E+02 & 2.23E+02 & 4.70E+03 & 5.03E+03 & 5.15E+03 & 2.85E+04 & 2.85E+04 & 2.84E+04 & 3.24E+06 & 3.26E+06 & 3.26E+06 \\
2070     & 1.05E+02 & 1.70E+02 & 2.29E+02 & 5.06E+03 & 5.39E+03 & 5.50E+03 & 2.94E+04 & 2.93E+04 & 2.92E+04 & 3.32E+06 & 3.33E+06 & 3.34E+06 \\
2075     & 1.09E+02 & 1.76E+02 & 2.35E+02 & 5.44E+03 & 5.76E+03 & 5.87E+03 & 3.02E+04 & 3.01E+04 & 3.00E+04 & 3.39E+06 & 3.41E+06 & 3.42E+06 \\
2080     & 1.12E+02 & 1.81E+02 & 2.42E+02 & 5.82E+03 & 6.14E+03 & 6.24E+03 & 3.11E+04 & 3.10E+04 & 3.08E+04 & 3.47E+06 & 3.49E+06 & 3.50E+06 \\
2085     & 1.16E+02 & 1.86E+02 & 2.48E+02 & 6.22E+03 & 6.52E+03 & 6.63E+03 & 3.20E+04 & 3.18E+04 & 3.16E+04 & 3.55E+06 & 3.57E+06 & 3.58E+06 \\
2090     & 1.19E+02 & 1.92E+02 & 2.54E+02 & 6.62E+03 & 6.92E+03 & 7.03E+03 & 3.28E+04 & 3.26E+04 & 3.24E+04 & 3.63E+06 & 3.65E+06 & 3.65E+06 \\
2095     & 1.23E+02 & 1.97E+02 & 2.61E+02 & 7.04E+03 & 7.33E+03 & 7.44E+03 & 3.37E+04 & 3.35E+04 & 3.32E+04 & 3.71E+06 & 3.73E+06 & 3.73E+06 \\
2100     & 1.26E+02 & 2.03E+02 & 2.67E+02 & 7.46E+03 & 7.75E+03 & 7.85E+03 & 3.46E+04 & 3.43E+04 & 3.41E+04 & 3.79E+06 & 3.80E+06 & 3.81E+06 \\
2105     & 1.30E+02 & 2.08E+02 & 2.73E+02 & 7.89E+03 & 8.18E+03 & 8.28E+03 & 3.54E+04 & 3.52E+04 & 3.49E+04 & 3.87E+06 & 3.88E+06 & 3.89E+06 \\
2110     & 1.34E+02 & 2.14E+02 & 2.80E+02 & 8.32E+03 & 8.61E+03 & 8.71E+03 & 3.63E+04 & 3.60E+04 & 3.57E+04 & 3.95E+06 & 3.96E+06 & 3.97E+06 \\
2115     & 1.37E+02 & 2.19E+02 & 2.86E+02 & 8.76E+03 & 9.04E+03 & 9.14E+03 & 3.72E+04 & 3.69E+04 & 3.65E+04 & 4.03E+06 & 4.04E+06 & 4.05E+06 \\
2120     & 1.41E+02 & 2.25E+02 & 2.93E+02 & 9.21E+03 & 9.48E+03 & 9.58E+03 & 3.81E+04 & 3.77E+04 & 3.74E+04 & 4.10E+06 & 4.12E+06 & 4.12E+06
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 4.55E+01 & 6.76E+01 & 8.75E+01 & 2.13E+03 & 2.13E+03 & 2.13E+03 & 1.40E+04 & 1.39E+04 & 1.38E+04 & 1.17E+06 & 1.17E+06 & 1.17E+06 \\
2030     & 4.78E+01 & 7.06E+01 & 9.09E+01 & 2.28E+03 & 2.28E+03 & 2.28E+03 & 1.44E+04 & 1.43E+04 & 1.42E+04 & 1.21E+06 & 1.21E+06 & 1.21E+06 \\
2035     & 5.02E+01 & 7.36E+01 & 9.42E+01 & 2.42E+03 & 2.42E+03 & 2.42E+03 & 1.48E+04 & 1.47E+04 & 1.46E+04 & 1.25E+06 & 1.25E+06 & 1.25E+06 \\
2040     & 5.26E+01 & 7.67E+01 & 9.77E+01 & 2.57E+03 & 2.57E+03 & 2.57E+03 & 1.52E+04 & 1.51E+04 & 1.50E+04 & 1.29E+06 & 1.29E+06 & 1.29E+06 \\
2045     & 5.50E+01 & 7.98E+01 & 1.01E+02 & 2.72E+03 & 2.72E+03 & 2.72E+03 & 1.57E+04 & 1.55E+04 & 1.54E+04 & 1.33E+06 & 1.33E+06 & 1.33E+06 \\
2050     & 5.74E+01 & 8.29E+01 & 1.05E+02 & 2.88E+03 & 2.88E+03 & 2.88E+03 & 1.61E+04 & 1.59E+04 & 1.58E+04 & 1.37E+06 & 1.37E+06 & 1.37E+06 \\
2055     & 5.98E+01 & 8.61E+01 & 1.08E+02 & 3.03E+03 & 3.03E+03 & 3.03E+03 & 1.66E+04 & 1.64E+04 & 1.62E+04 & 1.41E+06 & 1.41E+06 & 1.41E+06 \\
2060     & 6.23E+01 & 8.93E+01 & 1.12E+02 & 3.20E+03 & 3.20E+03 & 3.20E+03 & 1.70E+04 & 1.68E+04 & 1.67E+04 & 1.45E+06 & 1.45E+06 & 1.45E+06 \\
2065     & 6.48E+01 & 9.26E+01 & 1.15E+02 & 3.37E+03 & 3.37E+03 & 3.37E+03 & 1.75E+04 & 1.73E+04 & 1.71E+04 & 1.49E+06 & 1.49E+06 & 1.49E+06 \\
2070     & 6.74E+01 & 9.59E+01 & 1.19E+02 & 3.55E+03 & 3.55E+03 & 3.55E+03 & 1.80E+04 & 1.77E+04 & 1.76E+04 & 1.54E+06 & 1.54E+06 & 1.54E+06 \\
2075     & 7.00E+01 & 9.92E+01 & 1.22E+02 & 3.74E+03 & 3.74E+03 & 3.74E+03 & 1.84E+04 & 1.82E+04 & 1.81E+04 & 1.58E+06 & 1.58E+06 & 1.58E+06 \\
2080     & 7.26E+01 & 1.03E+02 & 1.26E+02 & 3.95E+03 & 3.95E+03 & 3.95E+03 & 1.89E+04 & 1.87E+04 & 1.85E+04 & 1.62E+06 & 1.62E+06 & 1.62E+06 \\
2085     & 7.53E+01 & 1.06E+02 & 1.30E+02 & 4.16E+03 & 4.16E+03 & 4.16E+03 & 1.94E+04 & 1.92E+04 & 1.90E+04 & 1.66E+06 & 1.66E+06 & 1.66E+06 \\
2090     & 7.80E+01 & 1.09E+02 & 1.33E+02 & 4.40E+03 & 4.40E+03 & 4.40E+03 & 1.99E+04 & 1.97E+04 & 1.95E+04 & 1.71E+06 & 1.71E+06 & 1.71E+06 \\
2095     & 8.07E+01 & 1.13E+02 & 1.37E+02 & 4.64E+03 & 4.64E+03 & 4.64E+03 & 2.04E+04 & 2.01E+04 & 2.00E+04 & 1.75E+06 & 1.75E+06 & 1.75E+06 \\
2100     & 8.34E+01 & 1.16E+02 & 1.41E+02 & 4.88E+03 & 4.88E+03 & 4.88E+03 & 2.09E+04 & 2.06E+04 & 2.04E+04 & 1.79E+06 & 1.79E+06 & 1.79E+06 \\
2105     & 8.62E+01 & 1.20E+02 & 1.44E+02 & 5.14E+03 & 5.14E+03 & 5.14E+03 & 2.14E+04 & 2.11E+04 & 2.09E+04 & 1.84E+06 & 1.84E+06 & 1.84E+06 \\
2110     & 8.90E+01 & 1.24E+02 & 1.48E+02 & 5.40E+03 & 5.40E+03 & 5.40E+03 & 2.19E+04 & 2.16E+04 & 2.14E+04 & 1.88E+06 & 1.88E+06 & 1.88E+06 \\
2115     & 9.18E+01 & 1.27E+02 & 1.52E+02 & 5.67E+03 & 5.67E+03 & 5.67E+03 & 2.24E+04 & 2.21E+04 & 2.19E+04 & 1.92E+06 & 1.92E+06 & 1.92E+06 \\
2120     & 9.46E+01 & 1.31E+02 & 1.56E+02 & 5.94E+03 & 5.94E+03 & 5.94E+03 & 2.29E+04 & 2.26E+04 & 2.24E+04 & 1.97E+06 & 1.97E+06 & 1.97E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 6.32E+01 & 9.15E+01 & 1.21E+02 & 2.13E+03 & 2.13E+03 & 2.13E+03 & 1.48E+04 & 1.47E+04 & 1.45E+04 & 1.61E+06 & 1.61E+06 & 1.61E+06 \\
2030     & 6.57E+01 & 9.47E+01 & 1.24E+02 & 2.28E+03 & 2.28E+03 & 2.28E+03 & 1.52E+04 & 1.50E+04 & 1.49E+04 & 1.65E+06 & 1.65E+06 & 1.65E+06 \\
2035     & 6.81E+01 & 9.80E+01 & 1.28E+02 & 2.42E+03 & 2.42E+03 & 2.42E+03 & 1.56E+04 & 1.54E+04 & 1.53E+04 & 1.69E+06 & 1.69E+06 & 1.69E+06 \\
2040     & 7.06E+01 & 1.01E+02 & 1.32E+02 & 2.57E+03 & 2.57E+03 & 2.57E+03 & 1.60E+04 & 1.59E+04 & 1.57E+04 & 1.74E+06 & 1.74E+06 & 1.74E+06 \\
2045     & 7.31E+01 & 1.04E+02 & 1.35E+02 & 2.72E+03 & 2.72E+03 & 2.72E+03 & 1.65E+04 & 1.63E+04 & 1.62E+04 & 1.78E+06 & 1.78E+06 & 1.78E+06 \\
2050     & 7.57E+01 & 1.08E+02 & 1.39E+02 & 2.88E+03 & 2.88E+03 & 2.88E+03 & 1.69E+04 & 1.67E+04 & 1.66E+04 & 1.82E+06 & 1.82E+06 & 1.82E+06 \\
2055     & 7.82E+01 & 1.11E+02 & 1.43E+02 & 3.03E+03 & 3.03E+03 & 3.03E+03 & 1.74E+04 & 1.72E+04 & 1.70E+04 & 1.87E+06 & 1.87E+06 & 1.87E+06 \\
2060     & 8.08E+01 & 1.15E+02 & 1.46E+02 & 3.20E+03 & 3.20E+03 & 3.20E+03 & 1.78E+04 & 1.76E+04 & 1.75E+04 & 1.91E+06 & 1.91E+06 & 1.91E+06 \\
2065     & 8.34E+01 & 1.18E+02 & 1.50E+02 & 3.37E+03 & 3.37E+03 & 3.37E+03 & 1.83E+04 & 1.81E+04 & 1.79E+04 & 1.95E+06 & 1.95E+06 & 1.95E+06 \\
2070     & 8.61E+01 & 1.21E+02 & 1.54E+02 & 3.55E+03 & 3.55E+03 & 3.55E+03 & 1.88E+04 & 1.85E+04 & 1.84E+04 & 2.00E+06 & 2.00E+06 & 2.00E+06 \\
2075     & 8.88E+01 & 1.25E+02 & 1.58E+02 & 3.74E+03 & 3.74E+03 & 3.74E+03 & 1.93E+04 & 1.90E+04 & 1.88E+04 & 2.04E+06 & 2.04E+06 & 2.04E+06 \\
2080     & 9.15E+01 & 1.28E+02 & 1.62E+02 & 3.95E+03 & 3.95E+03 & 3.95E+03 & 1.97E+04 & 1.95E+04 & 1.93E+04 & 2.09E+06 & 2.09E+06 & 2.09E+06 \\
2085     & 9.42E+01 & 1.32E+02 & 1.65E+02 & 4.16E+03 & 4.16E+03 & 4.16E+03 & 2.02E+04 & 2.00E+04 & 1.98E+04 & 2.13E+06 & 2.13E+06 & 2.13E+06 \\
2090     & 9.70E+01 & 1.36E+02 & 1.69E+02 & 4.40E+03 & 4.40E+03 & 4.40E+03 & 2.07E+04 & 2.05E+04 & 2.03E+04 & 2.18E+06 & 2.18E+06 & 2.18E+06 \\
2095     & 9.98E+01 & 1.39E+02 & 1.73E+02 & 4.64E+03 & 4.64E+03 & 4.64E+03 & 2.12E+04 & 2.10E+04 & 2.08E+04 & 2.22E+06 & 2.22E+06 & 2.22E+06 \\
2100     & 1.03E+02 & 1.43E+02 & 1.77E+02 & 4.88E+03 & 4.88E+03 & 4.88E+03 & 2.17E+04 & 2.15E+04 & 2.12E+04 & 2.27E+06 & 2.27E+06 & 2.27E+06 \\
2105     & 1.06E+02 & 1.46E+02 & 1.81E+02 & 5.14E+03 & 5.14E+03 & 5.14E+03 & 2.23E+04 & 2.20E+04 & 2.17E+04 & 2.31E+06 & 2.31E+06 & 2.31E+06 \\
2110     & 1.08E+02 & 1.50E+02 & 1.85E+02 & 5.40E+03 & 5.40E+03 & 5.40E+03 & 2.28E+04 & 2.25E+04 & 2.22E+04 & 2.36E+06 & 2.36E+06 & 2.36E+06 \\
2115     & 1.11E+02 & 1.54E+02 & 1.89E+02 & 5.67E+03 & 5.67E+03 & 5.67E+03 & 2.33E+04 & 2.30E+04 & 2.27E+04 & 2.40E+06 & 2.40E+06 & 2.40E+06 \\
2120     & 1.14E+02 & 1.58E+02 & 1.93E+02 & 5.94E+03 & 5.94E+03 & 5.94E+03 & 2.38E+04 & 2.35E+04 & 2.32E+04 & 2.45E+06 & 2.45E+06 & 2.45E+06
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 5.22E+01 & 8.43E+01 & 1.14E+02 & 2.22E+03 & 2.45E+03 & 2.58E+03 & 2.04E+04 & 2.07E+04 & 2.08E+04 & 1.79E+06 & 1.81E+06 & 1.82E+06 \\
2030     & 5.49E+01 & 8.83E+01 & 1.19E+02 & 2.42E+03 & 2.71E+03 & 2.85E+03 & 2.12E+04 & 2.15E+04 & 2.15E+04 & 1.85E+06 & 1.87E+06 & 1.88E+06 \\
2035     & 5.77E+01 & 9.24E+01 & 1.23E+02 & 2.66E+03 & 2.98E+03 & 3.11E+03 & 2.20E+04 & 2.23E+04 & 2.23E+04 & 1.92E+06 & 1.94E+06 & 1.95E+06 \\
2040     & 6.05E+01 & 9.65E+01 & 1.28E+02 & 2.92E+03 & 3.26E+03 & 3.38E+03 & 2.28E+04 & 2.30E+04 & 2.30E+04 & 1.99E+06 & 2.01E+06 & 2.02E+06 \\
2045     & 6.34E+01 & 1.01E+02 & 1.33E+02 & 3.20E+03 & 3.53E+03 & 3.65E+03 & 2.36E+04 & 2.38E+04 & 2.37E+04 & 2.06E+06 & 2.07E+06 & 2.08E+06 \\
2050     & 6.63E+01 & 1.05E+02 & 1.38E+02 & 3.49E+03 & 3.81E+03 & 3.92E+03 & 2.45E+04 & 2.45E+04 & 2.45E+04 & 2.12E+06 & 2.14E+06 & 2.15E+06 \\
2055     & 6.93E+01 & 1.09E+02 & 1.43E+02 & 3.78E+03 & 4.09E+03 & 4.20E+03 & 2.53E+04 & 2.53E+04 & 2.53E+04 & 2.19E+06 & 2.21E+06 & 2.22E+06 \\
2060     & 7.23E+01 & 1.14E+02 & 1.48E+02 & 4.08E+03 & 4.37E+03 & 4.48E+03 & 2.61E+04 & 2.61E+04 & 2.60E+04 & 2.26E+06 & 2.28E+06 & 2.29E+06 \\
2065     & 7.54E+01 & 1.18E+02 & 1.53E+02 & 4.39E+03 & 4.67E+03 & 4.78E+03 & 2.69E+04 & 2.69E+04 & 2.68E+04 & 2.33E+06 & 2.35E+06 & 2.35E+06 \\
2070     & 7.86E+01 & 1.23E+02 & 1.58E+02 & 4.71E+03 & 4.99E+03 & 5.09E+03 & 2.78E+04 & 2.77E+04 & 2.76E+04 & 2.40E+06 & 2.42E+06 & 2.42E+06 \\
2075     & 8.18E+01 & 1.27E+02 & 1.63E+02 & 5.05E+03 & 5.32E+03 & 5.41E+03 & 2.86E+04 & 2.85E+04 & 2.83E+04 & 2.47E+06 & 2.48E+06 & 2.49E+06 \\
2080     & 8.50E+01 & 1.32E+02 & 1.69E+02 & 5.41E+03 & 5.66E+03 & 5.76E+03 & 2.94E+04 & 2.93E+04 & 2.91E+04 & 2.54E+06 & 2.55E+06 & 2.56E+06 \\
2085     & 8.83E+01 & 1.37E+02 & 1.74E+02 & 5.78E+03 & 6.03E+03 & 6.12E+03 & 3.03E+04 & 3.01E+04 & 2.99E+04 & 2.61E+06 & 2.62E+06 & 2.63E+06 \\
2090     & 9.17E+01 & 1.41E+02 & 1.79E+02 & 6.17E+03 & 6.41E+03 & 6.50E+03 & 3.11E+04 & 3.09E+04 & 3.07E+04 & 2.68E+06 & 2.70E+06 & 2.70E+06 \\
2095     & 9.50E+01 & 1.46E+02 & 1.85E+02 & 6.57E+03 & 6.81E+03 & 6.90E+03 & 3.20E+04 & 3.17E+04 & 3.15E+04 & 2.75E+06 & 2.77E+06 & 2.77E+06 \\
2100     & 9.85E+01 & 1.51E+02 & 1.90E+02 & 6.98E+03 & 7.22E+03 & 7.31E+03 & 3.28E+04 & 3.26E+04 & 3.23E+04 & 2.82E+06 & 2.84E+06 & 2.84E+06 \\
2105     & 1.02E+02 & 1.56E+02 & 1.95E+02 & 7.41E+03 & 7.64E+03 & 7.73E+03 & 3.37E+04 & 3.34E+04 & 3.31E+04 & 2.90E+06 & 2.91E+06 & 2.91E+06 \\
2110     & 1.05E+02 & 1.61E+02 & 2.01E+02 & 7.84E+03 & 8.07E+03 & 8.16E+03 & 3.45E+04 & 3.42E+04 & 3.39E+04 & 2.97E+06 & 2.98E+06 & 2.98E+06 \\
2115     & 1.09E+02 & 1.66E+02 & 2.06E+02 & 8.29E+03 & 8.51E+03 & 8.59E+03 & 3.54E+04 & 3.50E+04 & 3.47E+04 & 3.04E+06 & 3.05E+06 & 3.06E+06 \\
2120     & 1.12E+02 & 1.71E+02 & 2.11E+02 & 8.73E+03 & 8.95E+03 & 9.03E+03 & 3.62E+04 & 3.59E+04 & 3.55E+04 & 3.11E+06 & 3.12E+06 & 3.13E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 7.34E+01 & 1.16E+02 & 1.60E+02 & 2.22E+03 & 2.45E+03 & 2.58E+03 & 2.16E+04 & 2.20E+04 & 2.20E+04 & 2.49E+06 & 2.51E+06 & 2.52E+06 \\
2030     & 7.63E+01 & 1.20E+02 & 1.65E+02 & 2.42E+03 & 2.71E+03 & 2.85E+03 & 2.25E+04 & 2.27E+04 & 2.28E+04 & 2.56E+06 & 2.58E+06 & 2.59E+06 \\
2035     & 7.92E+01 & 1.25E+02 & 1.70E+02 & 2.66E+03 & 2.98E+03 & 3.11E+03 & 2.33E+04 & 2.35E+04 & 2.35E+04 & 2.63E+06 & 2.65E+06 & 2.66E+06 \\
2040     & 8.21E+01 & 1.29E+02 & 1.75E+02 & 2.92E+03 & 3.26E+03 & 3.38E+03 & 2.41E+04 & 2.42E+04 & 2.42E+04 & 2.70E+06 & 2.72E+06 & 2.73E+06 \\
2045     & 8.51E+01 & 1.33E+02 & 1.80E+02 & 3.20E+03 & 3.53E+03 & 3.65E+03 & 2.49E+04 & 2.50E+04 & 2.50E+04 & 2.77E+06 & 2.79E+06 & 2.80E+06 \\
2050     & 8.82E+01 & 1.38E+02 & 1.86E+02 & 3.49E+03 & 3.81E+03 & 3.92E+03 & 2.57E+04 & 2.58E+04 & 2.57E+04 & 2.85E+06 & 2.87E+06 & 2.87E+06 \\
2055     & 9.13E+01 & 1.42E+02 & 1.91E+02 & 3.78E+03 & 4.09E+03 & 4.20E+03 & 2.66E+04 & 2.66E+04 & 2.65E+04 & 2.92E+06 & 2.94E+06 & 2.95E+06 \\
2060     & 9.44E+01 & 1.47E+02 & 1.96E+02 & 4.08E+03 & 4.37E+03 & 4.48E+03 & 2.74E+04 & 2.74E+04 & 2.73E+04 & 2.99E+06 & 3.01E+06 & 3.02E+06 \\
2065     & 9.77E+01 & 1.52E+02 & 2.02E+02 & 4.39E+03 & 4.67E+03 & 4.78E+03 & 2.82E+04 & 2.82E+04 & 2.80E+04 & 3.07E+06 & 3.08E+06 & 3.09E+06 \\
2070     & 1.01E+02 & 1.56E+02 & 2.07E+02 & 4.71E+03 & 4.99E+03 & 5.09E+03 & 2.91E+04 & 2.90E+04 & 2.88E+04 & 3.14E+06 & 3.15E+06 & 3.16E+06 \\
2075     & 1.04E+02 & 1.61E+02 & 2.13E+02 & 5.05E+03 & 5.32E+03 & 5.41E+03 & 2.99E+04 & 2.98E+04 & 2.96E+04 & 3.21E+06 & 3.23E+06 & 3.23E+06 \\
2080     & 1.08E+02 & 1.66E+02 & 2.18E+02 & 5.41E+03 & 5.66E+03 & 5.76E+03 & 3.07E+04 & 3.06E+04 & 3.04E+04 & 3.29E+06 & 3.30E+06 & 3.31E+06 \\
2085     & 1.11E+02 & 1.71E+02 & 2.24E+02 & 5.78E+03 & 6.03E+03 & 6.12E+03 & 3.16E+04 & 3.14E+04 & 3.12E+04 & 3.36E+06 & 3.37E+06 & 3.38E+06 \\
2090     & 1.14E+02 & 1.76E+02 & 2.29E+02 & 6.17E+03 & 6.41E+03 & 6.50E+03 & 3.24E+04 & 3.22E+04 & 3.20E+04 & 3.43E+06 & 3.45E+06 & 3.45E+06 \\
2095     & 1.18E+02 & 1.81E+02 & 2.35E+02 & 6.57E+03 & 6.81E+03 & 6.90E+03 & 3.33E+04 & 3.31E+04 & 3.28E+04 & 3.51E+06 & 3.52E+06 & 3.53E+06 \\
2100     & 1.21E+02 & 1.85E+02 & 2.40E+02 & 6.98E+03 & 7.22E+03 & 7.31E+03 & 3.42E+04 & 3.39E+04 & 3.36E+04 & 3.58E+06 & 3.59E+06 & 3.60E+06 \\
2105     & 1.25E+02 & 1.90E+02 & 2.46E+02 & 7.41E+03 & 7.64E+03 & 7.73E+03 & 3.50E+04 & 3.47E+04 & 3.44E+04 & 3.66E+06 & 3.67E+06 & 3.67E+06 \\
2110     & 1.28E+02 & 1.96E+02 & 2.52E+02 & 7.84E+03 & 8.07E+03 & 8.16E+03 & 3.59E+04 & 3.55E+04 & 3.52E+04 & 3.73E+06 & 3.74E+06 & 3.75E+06 \\
2115     & 1.32E+02 & 2.01E+02 & 2.57E+02 & 8.29E+03 & 8.51E+03 & 8.59E+03 & 3.67E+04 & 3.64E+04 & 3.60E+04 & 3.80E+06 & 3.81E+06 & 3.82E+06 \\
2120     & 1.36E+02 & 2.06E+02 & 2.63E+02 & 8.73E+03 & 8.95E+03 & 9.03E+03 & 3.76E+04 & 3.72E+04 & 3.68E+04 & 3.88E+06 & 3.89E+06 & 3.89E+06
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.43E+01 & 2.13E+01 & 2.62E+01 & 1.95E+03 & 1.95E+03 & 1.95E+03 & 6.36E+03 & 6.31E+03 & 6.28E+03 & 3.36E+05 & 3.36E+05 & 3.36E+05 \\
2030     & 1.55E+01 & 2.27E+01 & 2.78E+01 & 2.09E+03 & 2.09E+03 & 2.09E+03 & 6.55E+03 & 6.50E+03 & 6.47E+03 & 3.52E+05 & 3.52E+05 & 3.52E+05 \\
2035     & 1.68E+01 & 2.42E+01 & 2.93E+01 & 2.24E+03 & 2.24E+03 & 2.24E+03 & 6.75E+03 & 6.70E+03 & 6.66E+03 & 3.68E+05 & 3.68E+05 & 3.68E+05 \\
2040     & 1.80E+01 & 2.57E+01 & 3.09E+01 & 2.40E+03 & 2.40E+03 & 2.40E+03 & 6.96E+03 & 6.91E+03 & 6.87E+03 & 3.85E+05 & 3.85E+05 & 3.85E+05 \\
2045     & 1.93E+01 & 2.72E+01 & 3.25E+01 & 2.57E+03 & 2.57E+03 & 2.57E+03 & 7.18E+03 & 7.12E+03 & 7.08E+03 & 4.02E+05 & 4.02E+05 & 4.02E+05 \\
2050     & 2.07E+01 & 2.88E+01 & 3.41E+01 & 2.74E+03 & 2.74E+03 & 2.74E+03 & 7.41E+03 & 7.35E+03 & 7.31E+03 & 4.19E+05 & 4.19E+05 & 4.19E+05 \\
2055     & 2.20E+01 & 3.04E+01 & 3.58E+01 & 2.91E+03 & 2.91E+03 & 2.91E+03 & 7.65E+03 & 7.58E+03 & 7.54E+03 & 4.36E+05 & 4.36E+05 & 4.36E+05 \\
2060     & 2.34E+01 & 3.20E+01 & 3.75E+01 & 3.09E+03 & 3.09E+03 & 3.09E+03 & 7.90E+03 & 7.82E+03 & 7.77E+03 & 4.54E+05 & 4.54E+05 & 4.54E+05 \\
2065     & 2.49E+01 & 3.37E+01 & 3.92E+01 & 3.28E+03 & 3.28E+03 & 3.28E+03 & 8.15E+03 & 8.07E+03 & 8.02E+03 & 4.73E+05 & 4.73E+05 & 4.73E+05 \\
2070     & 2.64E+01 & 3.54E+01 & 4.09E+01 & 3.47E+03 & 3.47E+03 & 3.47E+03 & 8.41E+03 & 8.32E+03 & 8.27E+03 & 4.91E+05 & 4.91E+05 & 4.91E+05 \\
2075     & 2.79E+01 & 3.72E+01 & 4.27E+01 & 3.67E+03 & 3.67E+03 & 3.67E+03 & 8.67E+03 & 8.58E+03 & 8.52E+03 & 5.10E+05 & 5.10E+05 & 5.10E+05 \\
2080     & 2.94E+01 & 3.90E+01 & 4.45E+01 & 3.87E+03 & 3.87E+03 & 3.87E+03 & 8.94E+03 & 8.85E+03 & 8.78E+03 & 5.29E+05 & 5.29E+05 & 5.29E+05 \\
2085     & 3.10E+01 & 4.08E+01 & 4.64E+01 & 4.09E+03 & 4.09E+03 & 4.09E+03 & 9.22E+03 & 9.12E+03 & 9.05E+03 & 5.49E+05 & 5.49E+05 & 5.49E+05 \\
2090     & 3.26E+01 & 4.27E+01 & 4.83E+01 & 4.30E+03 & 4.30E+03 & 4.30E+03 & 9.50E+03 & 9.39E+03 & 9.32E+03 & 5.69E+05 & 5.69E+05 & 5.69E+05 \\
2095     & 3.43E+01 & 4.46E+01 & 5.02E+01 & 4.53E+03 & 4.53E+03 & 4.53E+03 & 9.78E+03 & 9.67E+03 & 9.60E+03 & 5.89E+05 & 5.89E+05 & 5.89E+05 \\
2100     & 3.60E+01 & 4.65E+01 & 5.21E+01 & 4.76E+03 & 4.76E+03 & 4.76E+03 & 1.01E+04 & 9.95E+03 & 9.87E+03 & 6.09E+05 & 6.09E+05 & 6.09E+05 \\
2105     & 3.77E+01 & 4.85E+01 & 5.40E+01 & 4.99E+03 & 4.99E+03 & 4.99E+03 & 1.04E+04 & 1.02E+04 & 1.02E+04 & 6.29E+05 & 6.29E+05 & 6.29E+05 \\
2110     & 3.94E+01 & 5.05E+01 & 5.60E+01 & 5.23E+03 & 5.23E+03 & 5.23E+03 & 1.07E+04 & 1.05E+04 & 1.04E+04 & 6.50E+05 & 6.50E+05 & 6.50E+05 \\
2115     & 4.12E+01 & 5.26E+01 & 5.80E+01 & 5.47E+03 & 5.47E+03 & 5.47E+03 & 1.09E+04 & 1.08E+04 & 1.07E+04 & 6.71E+05 & 6.71E+05 & 6.71E+05 \\
2120     & 4.30E+01 & 5.46E+01 & 6.00E+01 & 5.71E+03 & 5.71E+03 & 5.71E+03 & 1.12E+04 & 1.11E+04 & 1.10E+04 & 6.92E+05 & 6.92E+05 & 6.92E+05 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.47E+01 & 2.18E+01 & 2.69E+01 & 1.95E+03 & 1.95E+03 & 1.95E+03 & 6.38E+03 & 6.33E+03 & 6.30E+03 & 3.45E+05 & 3.45E+05 & 3.45E+05 \\
2030     & 1.59E+01 & 2.33E+01 & 2.85E+01 & 2.09E+03 & 2.09E+03 & 2.09E+03 & 6.57E+03 & 6.52E+03 & 6.49E+03 & 3.61E+05 & 3.61E+05 & 3.61E+05 \\
2035     & 1.71E+01 & 2.47E+01 & 3.00E+01 & 2.24E+03 & 2.24E+03 & 2.24E+03 & 6.77E+03 & 6.72E+03 & 6.68E+03 & 3.77E+05 & 3.77E+05 & 3.77E+05 \\
2040     & 1.84E+01 & 2.62E+01 & 3.16E+01 & 2.40E+03 & 2.40E+03 & 2.40E+03 & 6.98E+03 & 6.92E+03 & 6.89E+03 & 3.94E+05 & 3.94E+05 & 3.94E+05 \\
2045     & 1.97E+01 & 2.78E+01 & 3.32E+01 & 2.57E+03 & 2.57E+03 & 2.57E+03 & 7.20E+03 & 7.14E+03 & 7.10E+03 & 4.11E+05 & 4.11E+05 & 4.11E+05 \\
2050     & 2.11E+01 & 2.93E+01 & 3.49E+01 & 2.74E+03 & 2.74E+03 & 2.74E+03 & 7.43E+03 & 7.37E+03 & 7.32E+03 & 4.28E+05 & 4.28E+05 & 4.28E+05 \\
2055     & 2.24E+01 & 3.09E+01 & 3.65E+01 & 2.91E+03 & 2.91E+03 & 2.91E+03 & 7.67E+03 & 7.60E+03 & 7.55E+03 & 4.46E+05 & 4.46E+05 & 4.46E+05 \\
2060     & 2.38E+01 & 3.26E+01 & 3.82E+01 & 3.09E+03 & 3.09E+03 & 3.09E+03 & 7.91E+03 & 7.84E+03 & 7.79E+03 & 4.63E+05 & 4.63E+05 & 4.63E+05 \\
2065     & 2.53E+01 & 3.43E+01 & 4.00E+01 & 3.28E+03 & 3.28E+03 & 3.28E+03 & 8.17E+03 & 8.09E+03 & 8.04E+03 & 4.82E+05 & 4.82E+05 & 4.82E+05 \\
2070     & 2.68E+01 & 3.60E+01 & 4.17E+01 & 3.47E+03 & 3.47E+03 & 3.47E+03 & 8.43E+03 & 8.34E+03 & 8.29E+03 & 5.00E+05 & 5.00E+05 & 5.00E+05 \\
2075     & 2.83E+01 & 3.77E+01 & 4.35E+01 & 3.67E+03 & 3.67E+03 & 3.67E+03 & 8.69E+03 & 8.60E+03 & 8.54E+03 & 5.19E+05 & 5.19E+05 & 5.19E+05 \\
2080     & 2.98E+01 & 3.95E+01 & 4.53E+01 & 3.87E+03 & 3.87E+03 & 3.87E+03 & 8.96E+03 & 8.87E+03 & 8.80E+03 & 5.39E+05 & 5.39E+05 & 5.39E+05 \\
2085     & 3.14E+01 & 4.14E+01 & 4.72E+01 & 4.09E+03 & 4.09E+03 & 4.09E+03 & 9.24E+03 & 9.14E+03 & 9.07E+03 & 5.58E+05 & 5.58E+05 & 5.58E+05 \\
2090     & 3.30E+01 & 4.32E+01 & 4.91E+01 & 4.30E+03 & 4.30E+03 & 4.30E+03 & 9.52E+03 & 9.41E+03 & 9.34E+03 & 5.78E+05 & 5.78E+05 & 5.78E+05 \\
2095     & 3.47E+01 & 4.52E+01 & 5.10E+01 & 4.53E+03 & 4.53E+03 & 4.53E+03 & 9.80E+03 & 9.69E+03 & 9.61E+03 & 5.98E+05 & 5.98E+05 & 5.98E+05 \\
2100     & 3.64E+01 & 4.71E+01 & 5.29E+01 & 4.76E+03 & 4.76E+03 & 4.76E+03 & 1.01E+04 & 9.97E+03 & 9.89E+03 & 6.18E+05 & 6.18E+05 & 6.18E+05 \\
2105     & 3.81E+01 & 4.91E+01 & 5.48E+01 & 4.99E+03 & 4.99E+03 & 4.99E+03 & 1.04E+04 & 1.03E+04 & 1.02E+04 & 6.39E+05 & 6.39E+05 & 6.39E+05 \\
2110     & 3.98E+01 & 5.11E+01 & 5.68E+01 & 5.23E+03 & 5.23E+03 & 5.23E+03 & 1.07E+04 & 1.05E+04 & 1.05E+04 & 6.60E+05 & 6.60E+05 & 6.60E+05 \\
2115     & 4.16E+01 & 5.31E+01 & 5.88E+01 & 5.47E+03 & 5.47E+03 & 5.47E+03 & 1.10E+04 & 1.08E+04 & 1.07E+04 & 6.81E+05 & 6.81E+05 & 6.81E+05 \\
2120     & 4.34E+01 & 5.52E+01 & 6.08E+01 & 5.71E+03 & 5.71E+03 & 5.71E+03 & 1.13E+04 & 1.11E+04 & 1.10E+04 & 7.02E+05 & 7.02E+05 & 7.02E+05
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.52E+01 & 2.48E+01 & 3.19E+01 & 2.01E+03 & 2.22E+03 & 2.35E+03 & 8.68E+03 & 9.02E+03 & 9.14E+03 & 4.88E+05 & 5.01E+05 & 5.07E+05 \\
2030     & 1.66E+01 & 2.66E+01 & 3.40E+01 & 2.21E+03 & 2.48E+03 & 2.60E+03 & 9.12E+03 & 9.42E+03 & 9.52E+03 & 5.16E+05 & 5.28E+05 & 5.34E+05 \\
2035     & 1.79E+01 & 2.85E+01 & 3.61E+01 & 2.44E+03 & 2.75E+03 & 2.87E+03 & 9.57E+03 & 9.83E+03 & 9.91E+03 & 5.44E+05 & 5.55E+05 & 5.61E+05 \\
2040     & 1.93E+01 & 3.04E+01 & 3.83E+01 & 2.69E+03 & 3.02E+03 & 3.14E+03 & 1.00E+04 & 1.02E+04 & 1.03E+04 & 5.72E+05 & 5.83E+05 & 5.88E+05 \\
2045     & 2.08E+01 & 3.24E+01 & 4.05E+01 & 2.98E+03 & 3.31E+03 & 3.42E+03 & 1.05E+04 & 1.07E+04 & 1.07E+04 & 6.01E+05 & 6.12E+05 & 6.17E+05 \\
2050     & 2.23E+01 & 3.45E+01 & 4.28E+01 & 3.27E+03 & 3.60E+03 & 3.71E+03 & 1.09E+04 & 1.11E+04 & 1.11E+04 & 6.30E+05 & 6.40E+05 & 6.45E+05 \\
2055     & 2.38E+01 & 3.66E+01 & 4.51E+01 & 3.58E+03 & 3.90E+03 & 4.01E+03 & 1.14E+04 & 1.15E+04 & 1.15E+04 & 6.59E+05 & 6.70E+05 & 6.74E+05 \\
2060     & 2.54E+01 & 3.87E+01 & 4.75E+01 & 3.89E+03 & 4.20E+03 & 4.31E+03 & 1.18E+04 & 1.19E+04 & 1.19E+04 & 6.89E+05 & 6.99E+05 & 7.04E+05 \\
2065     & 2.71E+01 & 4.09E+01 & 4.99E+01 & 4.21E+03 & 4.52E+03 & 4.62E+03 & 1.23E+04 & 1.24E+04 & 1.24E+04 & 7.20E+05 & 7.29E+05 & 7.34E+05 \\
2070     & 2.88E+01 & 4.32E+01 & 5.23E+01 & 4.54E+03 & 4.84E+03 & 4.94E+03 & 1.28E+04 & 1.28E+04 & 1.28E+04 & 7.51E+05 & 7.60E+05 & 7.64E+05 \\
2075     & 3.06E+01 & 4.56E+01 & 5.48E+01 & 4.88E+03 & 5.17E+03 & 5.27E+03 & 1.32E+04 & 1.33E+04 & 1.32E+04 & 7.82E+05 & 7.91E+05 & 7.95E+05 \\
2080     & 3.24E+01 & 4.79E+01 & 5.73E+01 & 5.23E+03 & 5.51E+03 & 5.61E+03 & 1.37E+04 & 1.37E+04 & 1.37E+04 & 8.14E+05 & 8.23E+05 & 8.27E+05 \\
2085     & 3.43E+01 & 5.04E+01 & 5.99E+01 & 5.59E+03 & 5.87E+03 & 5.96E+03 & 1.42E+04 & 1.42E+04 & 1.41E+04 & 8.46E+05 & 8.55E+05 & 8.59E+05 \\
2090     & 3.62E+01 & 5.29E+01 & 6.25E+01 & 5.95E+03 & 6.23E+03 & 6.32E+03 & 1.47E+04 & 1.47E+04 & 1.46E+04 & 8.79E+05 & 8.87E+05 & 8.91E+05 \\
2095     & 3.81E+01 & 5.54E+01 & 6.52E+01 & 6.33E+03 & 6.60E+03 & 6.69E+03 & 1.52E+04 & 1.51E+04 & 1.51E+04 & 9.12E+05 & 9.20E+05 & 9.24E+05 \\
2100     & 4.01E+01 & 5.80E+01 & 6.79E+01 & 6.71E+03 & 6.98E+03 & 7.07E+03 & 1.57E+04 & 1.56E+04 & 1.55E+04 & 9.45E+05 & 9.53E+05 & 9.57E+05 \\
2105     & 4.21E+01 & 6.06E+01 & 7.06E+01 & 7.10E+03 & 7.36E+03 & 7.45E+03 & 1.61E+04 & 1.61E+04 & 1.60E+04 & 9.79E+05 & 9.87E+05 & 9.90E+05 \\
2110     & 4.41E+01 & 6.32E+01 & 7.34E+01 & 7.49E+03 & 7.75E+03 & 7.84E+03 & 1.66E+04 & 1.66E+04 & 1.65E+04 & 1.01E+06 & 1.02E+06 & 1.02E+06 \\
2115     & 4.62E+01 & 6.59E+01 & 7.62E+01 & 7.89E+03 & 8.15E+03 & 8.24E+03 & 1.71E+04 & 1.70E+04 & 1.69E+04 & 1.05E+06 & 1.05E+06 & 1.06E+06 \\
2120     & 4.83E+01 & 6.87E+01 & 7.90E+01 & 8.30E+03 & 8.55E+03 & 8.63E+03 & 1.76E+04 & 1.75E+04 & 1.74E+04 & 1.08E+06 & 1.09E+06 & 1.09E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.56E+01 & 2.54E+01 & 3.29E+01 & 2.01E+03 & 2.22E+03 & 2.35E+03 & 8.70E+03 & 9.04E+03 & 9.16E+03 & 5.02E+05 & 5.15E+05 & 5.21E+05 \\
2030     & 1.70E+01 & 2.72E+01 & 3.50E+01 & 2.21E+03 & 2.48E+03 & 2.60E+03 & 9.15E+03 & 9.45E+03 & 9.55E+03 & 5.30E+05 & 5.42E+05 & 5.48E+05 \\
2035     & 1.83E+01 & 2.91E+01 & 3.71E+01 & 2.44E+03 & 2.75E+03 & 2.87E+03 & 9.60E+03 & 9.85E+03 & 9.94E+03 & 5.58E+05 & 5.70E+05 & 5.75E+05 \\
2040     & 1.97E+01 & 3.11E+01 & 3.93E+01 & 2.69E+03 & 3.02E+03 & 3.14E+03 & 1.00E+04 & 1.03E+04 & 1.03E+04 & 5.86E+05 & 5.98E+05 & 6.03E+05 \\
2045     & 2.12E+01 & 3.31E+01 & 4.15E+01 & 2.98E+03 & 3.31E+03 & 3.42E+03 & 1.05E+04 & 1.07E+04 & 1.07E+04 & 6.15E+05 & 6.26E+05 & 6.31E+05 \\
2050     & 2.27E+01 & 3.51E+01 & 4.38E+01 & 3.27E+03 & 3.60E+03 & 3.71E+03 & 1.09E+04 & 1.11E+04 & 1.11E+04 & 6.44E+05 & 6.55E+05 & 6.60E+05 \\
2055     & 2.43E+01 & 3.72E+01 & 4.61E+01 & 3.58E+03 & 3.90E+03 & 4.01E+03 & 1.14E+04 & 1.15E+04 & 1.16E+04 & 6.74E+05 & 6.84E+05 & 6.89E+05 \\
2060     & 2.59E+01 & 3.94E+01 & 4.85E+01 & 3.89E+03 & 4.20E+03 & 4.31E+03 & 1.19E+04 & 1.20E+04 & 1.20E+04 & 7.04E+05 & 7.14E+05 & 7.19E+05 \\
2065     & 2.75E+01 & 4.16E+01 & 5.09E+01 & 4.21E+03 & 4.52E+03 & 4.62E+03 & 1.23E+04 & 1.24E+04 & 1.24E+04 & 7.35E+05 & 7.44E+05 & 7.49E+05 \\
2070     & 2.93E+01 & 4.39E+01 & 5.34E+01 & 4.54E+03 & 4.84E+03 & 4.94E+03 & 1.28E+04 & 1.28E+04 & 1.28E+04 & 7.66E+05 & 7.75E+05 & 7.79E+05 \\
2075     & 3.10E+01 & 4.63E+01 & 5.59E+01 & 4.88E+03 & 5.17E+03 & 5.27E+03 & 1.33E+04 & 1.33E+04 & 1.33E+04 & 7.97E+05 & 8.06E+05 & 8.10E+05 \\
2080     & 3.28E+01 & 4.86E+01 & 5.84E+01 & 5.23E+03 & 5.51E+03 & 5.61E+03 & 1.37E+04 & 1.38E+04 & 1.37E+04 & 8.29E+05 & 8.38E+05 & 8.42E+05 \\
2085     & 3.47E+01 & 5.11E+01 & 6.10E+01 & 5.59E+03 & 5.87E+03 & 5.96E+03 & 1.42E+04 & 1.42E+04 & 1.42E+04 & 8.62E+05 & 8.70E+05 & 8.74E+05 \\
2090     & 3.66E+01 & 5.36E+01 & 6.36E+01 & 5.95E+03 & 6.23E+03 & 6.32E+03 & 1.47E+04 & 1.47E+04 & 1.46E+04 & 8.94E+05 & 9.02E+05 & 9.06E+05 \\
2095     & 3.85E+01 & 5.61E+01 & 6.63E+01 & 6.33E+03 & 6.60E+03 & 6.69E+03 & 1.52E+04 & 1.52E+04 & 1.51E+04 & 9.27E+05 & 9.35E+05 & 9.39E+05 \\
2100     & 4.05E+01 & 5.87E+01 & 6.90E+01 & 6.71E+03 & 6.98E+03 & 7.07E+03 & 1.57E+04 & 1.56E+04 & 1.56E+04 & 9.61E+05 & 9.69E+05 & 9.72E+05 \\
2105     & 4.25E+01 & 6.13E+01 & 7.17E+01 & 7.10E+03 & 7.36E+03 & 7.45E+03 & 1.62E+04 & 1.61E+04 & 1.60E+04 & 9.95E+05 & 1.00E+06 & 1.01E+06 \\
2110     & 4.46E+01 & 6.40E+01 & 7.45E+01 & 7.49E+03 & 7.75E+03 & 7.84E+03 & 1.67E+04 & 1.66E+04 & 1.65E+04 & 1.03E+06 & 1.04E+06 & 1.04E+06 \\
2115     & 4.66E+01 & 6.67E+01 & 7.73E+01 & 7.89E+03 & 8.15E+03 & 8.24E+03 & 1.72E+04 & 1.71E+04 & 1.70E+04 & 1.06E+06 & 1.07E+06 & 1.07E+06 \\
2120     & 4.87E+01 & 6.94E+01 & 8.01E+01 & 8.30E+03 & 8.55E+03 & 8.63E+03 & 1.77E+04 & 1.75E+04 & 1.74E+04 & 1.10E+06 & 1.10E+06 & 1.11E+06
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.35E+01 & 2.00E+01 & 2.47E+01 & 1.91E+03 & 1.91E+03 & 1.91E+03 & 6.33E+03 & 6.28E+03 & 6.26E+03 & 3.24E+05 & 3.24E+05 & 3.24E+05 \\
2030     & 1.46E+01 & 2.14E+01 & 2.61E+01 & 2.04E+03 & 2.04E+03 & 2.04E+03 & 6.52E+03 & 6.47E+03 & 6.44E+03 & 3.39E+05 & 3.39E+05 & 3.39E+05 \\
2035     & 1.58E+01 & 2.27E+01 & 2.74E+01 & 2.18E+03 & 2.18E+03 & 2.18E+03 & 6.72E+03 & 6.66E+03 & 6.63E+03 & 3.54E+05 & 3.54E+05 & 3.54E+05 \\
2040     & 1.69E+01 & 2.40E+01 & 2.88E+01 & 2.31E+03 & 2.31E+03 & 2.31E+03 & 6.92E+03 & 6.87E+03 & 6.83E+03 & 3.69E+05 & 3.69E+05 & 3.69E+05 \\
2045     & 1.81E+01 & 2.54E+01 & 3.03E+01 & 2.45E+03 & 2.45E+03 & 2.45E+03 & 7.14E+03 & 7.08E+03 & 7.04E+03 & 3.85E+05 & 3.85E+05 & 3.85E+05 \\
2050     & 1.93E+01 & 2.67E+01 & 3.17E+01 & 2.59E+03 & 2.59E+03 & 2.59E+03 & 7.37E+03 & 7.30E+03 & 7.26E+03 & 4.01E+05 & 4.01E+05 & 4.01E+05 \\
2055     & 2.05E+01 & 2.81E+01 & 3.31E+01 & 2.73E+03 & 2.73E+03 & 2.73E+03 & 7.60E+03 & 7.53E+03 & 7.48E+03 & 4.17E+05 & 4.17E+05 & 4.17E+05 \\
2060     & 2.17E+01 & 2.96E+01 & 3.46E+01 & 2.88E+03 & 2.88E+03 & 2.88E+03 & 7.84E+03 & 7.76E+03 & 7.71E+03 & 4.33E+05 & 4.33E+05 & 4.33E+05 \\
2065     & 2.30E+01 & 3.10E+01 & 3.61E+01 & 3.03E+03 & 3.03E+03 & 3.03E+03 & 8.08E+03 & 8.00E+03 & 7.95E+03 & 4.50E+05 & 4.50E+05 & 4.50E+05 \\
2070     & 2.43E+01 & 3.25E+01 & 3.76E+01 & 3.19E+03 & 3.19E+03 & 3.19E+03 & 8.33E+03 & 8.25E+03 & 8.19E+03 & 4.67E+05 & 4.67E+05 & 4.67E+05 \\
2075     & 2.56E+01 & 3.40E+01 & 3.91E+01 & 3.36E+03 & 3.36E+03 & 3.36E+03 & 8.59E+03 & 8.50E+03 & 8.44E+03 & 4.85E+05 & 4.85E+05 & 4.85E+05 \\
2080     & 2.70E+01 & 3.56E+01 & 4.07E+01 & 3.55E+03 & 3.55E+03 & 3.55E+03 & 8.86E+03 & 8.76E+03 & 8.70E+03 & 5.02E+05 & 5.02E+05 & 5.02E+05 \\
2085     & 2.84E+01 & 3.72E+01 & 4.23E+01 & 3.75E+03 & 3.75E+03 & 3.75E+03 & 9.13E+03 & 9.02E+03 & 8.96E+03 & 5.20E+05 & 5.20E+05 & 5.20E+05 \\
2090     & 2.98E+01 & 3.88E+01 & 4.39E+01 & 3.96E+03 & 3.96E+03 & 3.96E+03 & 9.40E+03 & 9.29E+03 & 9.22E+03 & 5.38E+05 & 5.38E+05 & 5.38E+05 \\
2095     & 3.13E+01 & 4.04E+01 & 4.55E+01 & 4.17E+03 & 4.17E+03 & 4.17E+03 & 9.68E+03 & 9.56E+03 & 9.49E+03 & 5.57E+05 & 5.57E+05 & 5.57E+05 \\
2100     & 3.27E+01 & 4.21E+01 & 4.72E+01 & 4.40E+03 & 4.40E+03 & 4.40E+03 & 9.96E+03 & 9.84E+03 & 9.76E+03 & 5.75E+05 & 5.75E+05 & 5.75E+05 \\
2105     & 3.43E+01 & 4.38E+01 & 4.88E+01 & 4.63E+03 & 4.63E+03 & 4.63E+03 & 1.02E+04 & 1.01E+04 & 1.00E+04 & 5.94E+05 & 5.94E+05 & 5.94E+05 \\
2110     & 3.58E+01 & 4.55E+01 & 5.05E+01 & 4.87E+03 & 4.87E+03 & 4.87E+03 & 1.05E+04 & 1.04E+04 & 1.03E+04 & 6.14E+05 & 6.14E+05 & 6.14E+05 \\
2115     & 3.73E+01 & 4.73E+01 & 5.22E+01 & 5.11E+03 & 5.11E+03 & 5.11E+03 & 1.08E+04 & 1.07E+04 & 1.06E+04 & 6.33E+05 & 6.33E+05 & 6.33E+05 \\
2120     & 3.89E+01 & 4.91E+01 & 5.40E+01 & 5.35E+03 & 5.35E+03 & 5.35E+03 & 1.11E+04 & 1.10E+04 & 1.09E+04 & 6.53E+05 & 6.53E+05 & 6.53E+05 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.38E+01 & 2.05E+01 & 2.53E+01 & 1.91E+03 & 1.91E+03 & 1.91E+03 & 6.35E+03 & 6.30E+03 & 6.27E+03 & 3.32E+05 & 3.32E+05 & 3.32E+05 \\
2030     & 1.50E+01 & 2.18E+01 & 2.67E+01 & 2.04E+03 & 2.04E+03 & 2.04E+03 & 6.54E+03 & 6.49E+03 & 6.45E+03 & 3.47E+05 & 3.47E+05 & 3.47E+05 \\
2035     & 1.61E+01 & 2.31E+01 & 2.81E+01 & 2.18E+03 & 2.18E+03 & 2.18E+03 & 6.73E+03 & 6.68E+03 & 6.65E+03 & 3.63E+05 & 3.63E+05 & 3.63E+05 \\
2040     & 1.73E+01 & 2.45E+01 & 2.95E+01 & 2.31E+03 & 2.31E+03 & 2.31E+03 & 6.94E+03 & 6.88E+03 & 6.85E+03 & 3.78E+05 & 3.78E+05 & 3.78E+05 \\
2045     & 1.84E+01 & 2.58E+01 & 3.09E+01 & 2.45E+03 & 2.45E+03 & 2.45E+03 & 7.16E+03 & 7.10E+03 & 7.06E+03 & 3.94E+05 & 3.94E+05 & 3.94E+05 \\
2050     & 1.96E+01 & 2.72E+01 & 3.23E+01 & 2.59E+03 & 2.59E+03 & 2.59E+03 & 7.38E+03 & 7.32E+03 & 7.27E+03 & 4.10E+05 & 4.10E+05 & 4.10E+05 \\
2055     & 2.08E+01 & 2.86E+01 & 3.38E+01 & 2.73E+03 & 2.73E+03 & 2.73E+03 & 7.62E+03 & 7.55E+03 & 7.50E+03 & 4.26E+05 & 4.26E+05 & 4.26E+05 \\
2060     & 2.21E+01 & 3.00E+01 & 3.53E+01 & 2.88E+03 & 2.88E+03 & 2.88E+03 & 7.85E+03 & 7.78E+03 & 7.73E+03 & 4.42E+05 & 4.42E+05 & 4.42E+05 \\
2065     & 2.34E+01 & 3.15E+01 & 3.68E+01 & 3.03E+03 & 3.03E+03 & 3.03E+03 & 8.10E+03 & 8.02E+03 & 7.97E+03 & 4.59E+05 & 4.59E+05 & 4.59E+05 \\
2070     & 2.46E+01 & 3.30E+01 & 3.83E+01 & 3.19E+03 & 3.19E+03 & 3.19E+03 & 8.35E+03 & 8.27E+03 & 8.21E+03 & 4.76E+05 & 4.76E+05 & 4.76E+05 \\
2075     & 2.60E+01 & 3.45E+01 & 3.98E+01 & 3.36E+03 & 3.36E+03 & 3.36E+03 & 8.61E+03 & 8.52E+03 & 8.46E+03 & 4.93E+05 & 4.93E+05 & 4.93E+05 \\
2080     & 2.73E+01 & 3.61E+01 & 4.14E+01 & 3.55E+03 & 3.55E+03 & 3.55E+03 & 8.88E+03 & 8.78E+03 & 8.72E+03 & 5.11E+05 & 5.11E+05 & 5.11E+05 \\
2085     & 2.87E+01 & 3.76E+01 & 4.30E+01 & 3.75E+03 & 3.75E+03 & 3.75E+03 & 9.14E+03 & 9.04E+03 & 8.97E+03 & 5.29E+05 & 5.29E+05 & 5.29E+05 \\
2090     & 3.02E+01 & 3.93E+01 & 4.46E+01 & 3.96E+03 & 3.96E+03 & 3.96E+03 & 9.42E+03 & 9.31E+03 & 9.24E+03 & 5.47E+05 & 5.47E+05 & 5.47E+05 \\
2095     & 3.16E+01 & 4.09E+01 & 4.62E+01 & 4.17E+03 & 4.17E+03 & 4.17E+03 & 9.69E+03 & 9.58E+03 & 9.51E+03 & 5.66E+05 & 5.66E+05 & 5.66E+05 \\
2100     & 3.31E+01 & 4.26E+01 & 4.79E+01 & 4.40E+03 & 4.40E+03 & 4.40E+03 & 9.98E+03 & 9.86E+03 & 9.78E+03 & 5.85E+05 & 5.85E+05 & 5.85E+05 \\
2105     & 3.46E+01 & 4.43E+01 & 4.95E+01 & 4.63E+03 & 4.63E+03 & 4.63E+03 & 1.03E+04 & 1.01E+04 & 1.00E+04 & 6.04E+05 & 6.04E+05 & 6.04E+05 \\
2110     & 3.62E+01 & 4.60E+01 & 5.12E+01 & 4.87E+03 & 4.87E+03 & 4.87E+03 & 1.05E+04 & 1.04E+04 & 1.03E+04 & 6.23E+05 & 6.23E+05 & 6.23E+05 \\
2115     & 3.77E+01 & 4.78E+01 & 5.29E+01 & 5.11E+03 & 5.11E+03 & 5.11E+03 & 1.08E+04 & 1.07E+04 & 1.06E+04 & 6.42E+05 & 6.42E+05 & 6.42E+05 \\
2120     & 3.93E+01 & 4.96E+01 & 5.47E+01 & 5.35E+03 & 5.35E+03 & 5.35E+03 & 1.11E+04 & 1.10E+04 & 1.09E+04 & 6.62E+05 & 6.62E+05 & 6.62E+05
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
300 yr   & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.47E+01 & 2.35E+01 & 3.02E+01 & 1.98E+03 & 2.18E+03 & 2.31E+03 & 8.64E+03 & 8.97E+03 & 9.09E+03 & 4.71E+05 & 4.83E+05 & 4.89E+05 \\
2030     & 1.59E+01 & 2.52E+01 & 3.21E+01 & 2.16E+03 & 2.43E+03 & 2.55E+03 & 9.08E+03 & 9.37E+03 & 9.47E+03 & 4.97E+05 & 5.08E+05 & 5.14E+05 \\
2035     & 1.72E+01 & 2.69E+01 & 3.41E+01 & 2.38E+03 & 2.67E+03 & 2.79E+03 & 9.52E+03 & 9.77E+03 & 9.85E+03 & 5.23E+05 & 5.34E+05 & 5.39E+05 \\
2040     & 1.85E+01 & 2.87E+01 & 3.60E+01 & 2.61E+03 & 2.92E+03 & 3.03E+03 & 9.96E+03 & 1.02E+04 & 1.02E+04 & 5.49E+05 & 5.60E+05 & 5.65E+05 \\
2045     & 1.99E+01 & 3.05E+01 & 3.80E+01 & 2.87E+03 & 3.17E+03 & 3.27E+03 & 1.04E+04 & 1.06E+04 & 1.06E+04 & 5.76E+05 & 5.87E+05 & 5.91E+05 \\
2050     & 2.13E+01 & 3.24E+01 & 4.01E+01 & 3.13E+03 & 3.42E+03 & 3.52E+03 & 1.08E+04 & 1.10E+04 & 1.10E+04 & 6.03E+05 & 6.13E+05 & 6.18E+05 \\
2055     & 2.28E+01 & 3.43E+01 & 4.22E+01 & 3.39E+03 & 3.67E+03 & 3.77E+03 & 1.13E+04 & 1.14E+04 & 1.14E+04 & 6.31E+05 & 6.40E+05 & 6.45E+05 \\
2060     & 2.43E+01 & 3.63E+01 & 4.43E+01 & 3.66E+03 & 3.93E+03 & 4.02E+03 & 1.17E+04 & 1.18E+04 & 1.18E+04 & 6.58E+05 & 6.68E+05 & 6.72E+05 \\
2065     & 2.58E+01 & 3.83E+01 & 4.64E+01 & 3.94E+03 & 4.20E+03 & 4.29E+03 & 1.22E+04 & 1.23E+04 & 1.23E+04 & 6.86E+05 & 6.95E+05 & 6.99E+05 \\
2070     & 2.74E+01 & 4.03E+01 & 4.86E+01 & 4.23E+03 & 4.48E+03 & 4.57E+03 & 1.26E+04 & 1.27E+04 & 1.27E+04 & 7.15E+05 & 7.24E+05 & 7.28E+05 \\
2075     & 2.90E+01 & 4.24E+01 & 5.08E+01 & 4.53E+03 & 4.78E+03 & 4.86E+03 & 1.31E+04 & 1.31E+04 & 1.31E+04 & 7.44E+05 & 7.52E+05 & 7.56E+05 \\
2080     & 3.07E+01 & 4.45E+01 & 5.30E+01 & 4.85E+03 & 5.09E+03 & 5.17E+03 & 1.36E+04 & 1.36E+04 & 1.36E+04 & 7.73E+05 & 7.81E+05 & 7.85E+05 \\
2085     & 3.25E+01 & 4.67E+01 & 5.53E+01 & 5.19E+03 & 5.42E+03 & 5.50E+03 & 1.40E+04 & 1.40E+04 & 1.40E+04 & 8.03E+05 & 8.11E+05 & 8.14E+05 \\
2090     & 3.42E+01 & 4.89E+01 & 5.76E+01 & 5.54E+03 & 5.77E+03 & 5.85E+03 & 1.45E+04 & 1.45E+04 & 1.44E+04 & 8.33E+05 & 8.41E+05 & 8.44E+05 \\
2095     & 3.61E+01 & 5.12E+01 & 6.00E+01 & 5.90E+03 & 6.12E+03 & 6.20E+03 & 1.50E+04 & 1.50E+04 & 1.49E+04 & 8.64E+05 & 8.71E+05 & 8.74E+05 \\
2100     & 3.79E+01 & 5.35E+01 & 6.24E+01 & 6.28E+03 & 6.50E+03 & 6.58E+03 & 1.55E+04 & 1.54E+04 & 1.53E+04 & 8.95E+05 & 9.02E+05 & 9.05E+05 \\
2105     & 3.98E+01 & 5.59E+01 & 6.48E+01 & 6.67E+03 & 6.88E+03 & 6.96E+03 & 1.60E+04 & 1.59E+04 & 1.58E+04 & 9.26E+05 & 9.33E+05 & 9.36E+05 \\
2110     & 4.17E+01 & 5.82E+01 & 6.72E+01 & 7.06E+03 & 7.27E+03 & 7.34E+03 & 1.64E+04 & 1.63E+04 & 1.63E+04 & 9.57E+05 & 9.64E+05 & 9.67E+05 \\
2115     & 4.37E+01 & 6.06E+01 & 6.96E+01 & 7.46E+03 & 7.66E+03 & 7.74E+03 & 1.69E+04 & 1.68E+04 & 1.67E+04 & 9.89E+05 & 9.96E+05 & 9.99E+05 \\
2120     & 4.56E+01 & 6.31E+01 & 7.21E+01 & 7.86E+03 & 8.07E+03 & 8.14E+03 & 1.74E+04 & 1.73E+04 & 1.72E+04 & 1.02E+06 & 1.03E+06 & 1.03E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
500 yr   & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.51E+01 & 2.41E+01 & 3.11E+01 & 1.98E+03 & 2.18E+03 & 2.31E+03 & 8.67E+03 & 9.00E+03 & 9.12E+03 & 4.84E+05 & 4.96E+05 & 5.02E+05 \\
2030     & 1.63E+01 & 2.58E+01 & 3.30E+01 & 2.16E+03 & 2.43E+03 & 2.55E+03 & 9.11E+03 & 9.40E+03 & 9.50E+03 & 5.10E+05 & 5.22E+05 & 5.27E+05 \\
2035     & 1.76E+01 & 2.75E+01 & 3.49E+01 & 2.38E+03 & 2.67E+03 & 2.79E+03 & 9.55E+03 & 9.80E+03 & 9.88E+03 & 5.36E+05 & 5.48E+05 & 5.53E+05 \\
2040     & 1.89E+01 & 2.93E+01 & 3.69E+01 & 2.61E+03 & 2.92E+03 & 3.03E+03 & 9.98E+03 & 1.02E+04 & 1.03E+04 & 5.63E+05 & 5.74E+05 & 5.79E+05 \\
2045     & 2.03E+01 & 3.12E+01 & 3.89E+01 & 2.87E+03 & 3.17E+03 & 3.27E+03 & 1.04E+04 & 1.06E+04 & 1.07E+04 & 5.90E+05 & 6.00E+05 & 6.05E+05 \\
2050     & 2.17E+01 & 3.30E+01 & 4.10E+01 & 3.13E+03 & 3.42E+03 & 3.52E+03 & 1.09E+04 & 1.10E+04 & 1.11E+04 & 6.17E+05 & 6.27E+05 & 6.32E+05 \\
2055     & 2.32E+01 & 3.49E+01 & 4.31E+01 & 3.39E+03 & 3.67E+03 & 3.77E+03 & 1.13E+04 & 1.14E+04 & 1.15E+04 & 6.44E+05 & 6.54E+05 & 6.59E+05 \\
2060     & 2.47E+01 & 3.69E+01 & 4.52E+01 & 3.66E+03 & 3.93E+03 & 4.02E+03 & 1.18E+04 & 1.19E+04 & 1.19E+04 & 6.72E+05 & 6.82E+05 & 6.86E+05 \\
2065     & 2.62E+01 & 3.89E+01 & 4.73E+01 & 3.94E+03 & 4.20E+03 & 4.29E+03 & 1.22E+04 & 1.23E+04 & 1.23E+04 & 7.01E+05 & 7.09E+05 & 7.14E+05 \\
2070     & 2.78E+01 & 4.10E+01 & 4.95E+01 & 4.23E+03 & 4.48E+03 & 4.57E+03 & 1.27E+04 & 1.27E+04 & 1.27E+04 & 7.29E+05 & 7.38E+05 & 7.42E+05 \\
2075     & 2.95E+01 & 4.30E+01 & 5.17E+01 & 4.53E+03 & 4.78E+03 & 4.86E+03 & 1.31E+04 & 1.32E+04 & 1.31E+04 & 7.58E+05 & 7.66E+05 & 7.70E+05 \\
2080     & 3.12E+01 & 4.52E+01 & 5.40E+01 & 4.85E+03 & 5.09E+03 & 5.17E+03 & 1.36E+04 & 1.36E+04 & 1.36E+04 & 7.88E+05 & 7.96E+05 & 7.99E+05 \\
2085     & 3.29E+01 & 4.74E+01 & 5.63E+01 & 5.19E+03 & 5.42E+03 & 5.50E+03 & 1.41E+04 & 1.41E+04 & 1.40E+04 & 8.17E+05 & 8.25E+05 & 8.29E+05 \\
2090     & 3.47E+01 & 4.96E+01 & 5.86E+01 & 5.54E+03 & 5.77E+03 & 5.85E+03 & 1.45E+04 & 1.45E+04 & 1.45E+04 & 8.48E+05 & 8.55E+05 & 8.59E+05 \\
2095     & 3.65E+01 & 5.19E+01 & 6.09E+01 & 5.90E+03 & 6.12E+03 & 6.20E+03 & 1.50E+04 & 1.50E+04 & 1.49E+04 & 8.78E+05 & 8.86E+05 & 8.89E+05 \\
2100     & 3.83E+01 & 5.42E+01 & 6.33E+01 & 6.28E+03 & 6.50E+03 & 6.58E+03 & 1.55E+04 & 1.54E+04 & 1.54E+04 & 9.09E+05 & 9.16E+05 & 9.20E+05 \\
2105     & 4.02E+01 & 5.65E+01 & 6.57E+01 & 6.67E+03 & 6.88E+03 & 6.96E+03 & 1.60E+04 & 1.59E+04 & 1.58E+04 & 9.41E+05 & 9.47E+05 & 9.51E+05 \\
2110     & 4.22E+01 & 5.89E+01 & 6.82E+01 & 7.06E+03 & 7.27E+03 & 7.34E+03 & 1.65E+04 & 1.64E+04 & 1.63E+04 & 9.72E+05 & 9.79E+05 & 9.82E+05 \\
2115     & 4.41E+01 & 6.13E+01 & 7.06E+01 & 7.46E+03 & 7.66E+03 & 7.74E+03 & 1.70E+04 & 1.68E+04 & 1.67E+04 & 1.00E+06 & 1.01E+06 & 1.01E+06 \\
2120     & 4.61E+01 & 6.38E+01 & 7.31E+01 & 7.86E+03 & 8.07E+03 & 8.14E+03 & 1.74E+04 & 1.73E+04 & 1.72E+04 & 1.04E+06 & 1.04E+06 & 1.05E+06
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
1500 yr  & -2.15\%   & -2.15\%   & -2.15\%   & -2.15\%   & -2.15\%   & -2.15\%   & -2.15\%   & -2.15\%   & -2.15\%   & -2.15\%   & -2.15\%   & -2.15\%   \\
Starting & -2$sigma$ & -2$sigma$ & -2$sigma$ & -2$sigma$ & -2$sigma$ & -2$sigma$ & -2$sigma$ & -2$sigma$ & -2$sigma$ & -2$sigma$ & -2$sigma$ & -2$sigma$ \\
year CE  & CO2 L     & CO2 C     & CO2 H     & CH4 L     & CH4 C     & CH4 H     & N2O L     & N2O C     & N2O H     & Fgas L    & Fgas C    & Fgas H    \\
2025     & 2.60E+15  & 4.28E+15  & 6.35E+15  & 3.00E+03  & 3.00E+03  & 3.00E+03  & 2.77E+13  & 2.74E+13  & 2.70E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2030     & 2.60E+15  & 4.28E+15  & 6.35E+15  & 3.22E+03  & 3.22E+03  & 3.22E+03  & 2.77E+13  & 2.74E+13  & 2.70E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2035     & 2.60E+15  & 4.28E+15  & 6.35E+15  & 3.45E+03  & 3.45E+03  & 3.45E+03  & 2.77E+13  & 2.74E+13  & 2.70E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2040     & 2.60E+15  & 4.28E+15  & 6.35E+15  & 3.69E+03  & 3.69E+03  & 3.69E+03  & 2.77E+13  & 2.73E+13  & 2.70E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2045     & 2.60E+15  & 4.28E+15  & 6.35E+15  & 3.93E+03  & 3.93E+03  & 3.93E+03  & 2.76E+13  & 2.73E+13  & 2.69E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2050     & 2.60E+15  & 4.28E+15  & 6.35E+15  & 4.18E+03  & 4.18E+03  & 4.18E+03  & 2.76E+13  & 2.73E+13  & 2.69E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2055     & 2.60E+15  & 4.28E+15  & 6.35E+15  & 4.45E+03  & 4.45E+03  & 4.45E+03  & 2.76E+13  & 2.73E+13  & 2.69E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2060     & 2.60E+15  & 4.29E+15  & 6.35E+15  & 4.71E+03  & 4.71E+03  & 4.71E+03  & 2.75E+13  & 2.72E+13  & 2.68E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2065     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 4.99E+03  & 4.99E+03  & 4.99E+03  & 2.75E+13  & 2.72E+13  & 2.68E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2070     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 5.28E+03  & 5.28E+03  & 5.28E+03  & 2.75E+13  & 2.72E+13  & 2.68E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2075     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 5.58E+03  & 5.58E+03  & 5.58E+03  & 2.75E+13  & 2.71E+13  & 2.68E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2080     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 5.88E+03  & 5.88E+03  & 5.88E+03  & 2.74E+13  & 2.71E+13  & 2.67E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2085     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 6.20E+03  & 6.20E+03  & 6.20E+03  & 2.74E+13  & 2.71E+13  & 2.67E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2090     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 6.52E+03  & 6.52E+03  & 6.52E+03  & 2.74E+13  & 2.71E+13  & 2.67E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2095     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 6.85E+03  & 6.85E+03  & 6.85E+03  & 2.73E+13  & 2.70E+13  & 2.67E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2100     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 7.19E+03  & 7.19E+03  & 7.19E+03  & 2.73E+13  & 2.70E+13  & 2.66E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2105     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 7.54E+03  & 7.54E+03  & 7.54E+03  & 2.73E+13  & 2.70E+13  & 2.66E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2110     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 7.89E+03  & 7.89E+03  & 7.89E+03  & 2.73E+13  & 2.69E+13  & 2.66E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2115     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 8.24E+03  & 8.24E+03  & 8.24E+03  & 2.72E+13  & 2.69E+13  & 2.65E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
2120     & 2.60E+15  & 4.29E+15  & 6.36E+15  & 8.59E+03  & 8.59E+03  & 8.59E+03  & 2.72E+13  & 2.69E+13  & 2.65E+13  & 2.70E+19  & 2.70E+19  & 2.70E+19  \\
         &           &           &           &           &           &           &           &           &           &           &           &           \\ \hline
1500 yr  & 0.0\%     & 0.0\%     & 0.0\%     & 0.0\%     & 0.0\%     & 0.0\%     & 0.0\%     & 0.0\%     & 0.0\%     & 0.0\%     & 0.0\%     & 0.0\%     \\
Starting & zero      & zero      & zero      & zero      & zero      & zero      & zero      & zero      & zero      & zero      & zero      & zero      \\
year CE  & CO2 L     & CO2 C     & CO2 H     & CH4 L     & CH4 C     & CH4 H     & N2O L     & N2O C     & N2O H     & Fgas L    & Fgas C    & Fgas H    \\
2025     & 7.47E+02  & 1.13E+03  & 1.60E+03  & 2.29E+03  & 2.29E+03  & 2.29E+03  & 3.03E+04  & 3.00E+04  & 2.97E+04  & 1.41E+07  & 1.41E+07  & 1.41E+07  \\
2030     & 7.52E+02  & 1.13E+03  & 1.61E+03  & 2.46E+03  & 2.46E+03  & 2.46E+03  & 3.10E+04  & 3.06E+04  & 3.03E+04  & 1.42E+07  & 1.42E+07  & 1.42E+07  \\
2035     & 7.57E+02  & 1.14E+03  & 1.62E+03  & 2.63E+03  & 2.63E+03  & 2.63E+03  & 3.17E+04  & 3.13E+04  & 3.10E+04  & 1.43E+07  & 1.43E+07  & 1.43E+07  \\
2040     & 7.63E+02  & 1.15E+03  & 1.63E+03  & 2.82E+03  & 2.82E+03  & 2.82E+03  & 3.23E+04  & 3.20E+04  & 3.17E+04  & 1.44E+07  & 1.44E+07  & 1.44E+07  \\
2045     & 7.68E+02  & 1.16E+03  & 1.64E+03  & 3.01E+03  & 3.01E+03  & 3.01E+03  & 3.31E+04  & 3.27E+04  & 3.23E+04  & 1.45E+07  & 1.45E+07  & 1.45E+07  \\
2050     & 7.73E+02  & 1.16E+03  & 1.65E+03  & 3.21E+03  & 3.21E+03  & 3.21E+03  & 3.38E+04  & 3.34E+04  & 3.30E+04  & 1.45E+07  & 1.45E+07  & 1.45E+07  \\
2055     & 7.78E+02  & 1.17E+03  & 1.66E+03  & 3.41E+03  & 3.41E+03  & 3.41E+03  & 3.45E+04  & 3.41E+04  & 3.37E+04  & 1.46E+07  & 1.46E+07  & 1.46E+07  \\
2060     & 7.84E+02  & 1.18E+03  & 1.67E+03  & 3.62E+03  & 3.62E+03  & 3.62E+03  & 3.52E+04  & 3.48E+04  & 3.44E+04  & 1.47E+07  & 1.47E+07  & 1.47E+07  \\
2065     & 7.89E+02  & 1.19E+03  & 1.68E+03  & 3.83E+03  & 3.83E+03  & 3.83E+03  & 3.60E+04  & 3.55E+04  & 3.52E+04  & 1.48E+07  & 1.48E+07  & 1.48E+07  \\
2070     & 7.94E+02  & 1.19E+03  & 1.69E+03  & 4.06E+03  & 4.06E+03  & 4.06E+03  & 3.67E+04  & 3.63E+04  & 3.59E+04  & 1.49E+07  & 1.49E+07  & 1.49E+07  \\
2075     & 7.99E+02  & 1.20E+03  & 1.70E+03  & 4.29E+03  & 4.29E+03  & 4.29E+03  & 3.75E+04  & 3.70E+04  & 3.66E+04  & 1.50E+07  & 1.50E+07  & 1.50E+07  \\
2080     & 8.05E+02  & 1.21E+03  & 1.71E+03  & 4.53E+03  & 4.53E+03  & 4.53E+03  & 3.82E+04  & 3.77E+04  & 3.73E+04  & 1.51E+07  & 1.51E+07  & 1.51E+07  \\
2085     & 8.10E+02  & 1.22E+03  & 1.71E+03  & 4.77E+03  & 4.77E+03  & 4.77E+03  & 3.90E+04  & 3.85E+04  & 3.81E+04  & 1.52E+07  & 1.52E+07  & 1.52E+07  \\
2090     & 8.15E+02  & 1.22E+03  & 1.72E+03  & 5.03E+03  & 5.03E+03  & 5.03E+03  & 3.97E+04  & 3.92E+04  & 3.88E+04  & 1.53E+07  & 1.53E+07  & 1.53E+07  \\
2095     & 8.20E+02  & 1.23E+03  & 1.73E+03  & 5.29E+03  & 5.29E+03  & 5.29E+03  & 4.05E+04  & 4.00E+04  & 3.95E+04  & 1.54E+07  & 1.54E+07  & 1.54E+07  \\
2100     & 8.25E+02  & 1.24E+03  & 1.74E+03  & 5.55E+03  & 5.55E+03  & 5.55E+03  & 4.13E+04  & 4.07E+04  & 4.03E+04  & 1.55E+07  & 1.55E+07  & 1.55E+07  \\
2105     & 8.31E+02  & 1.25E+03  & 1.75E+03  & 5.83E+03  & 5.83E+03  & 5.83E+03  & 4.20E+04  & 4.15E+04  & 4.10E+04  & 1.56E+07  & 1.56E+07  & 1.56E+07  \\
2110     & 8.36E+02  & 1.25E+03  & 1.76E+03  & 6.10E+03  & 6.10E+03  & 6.10E+03  & 4.28E+04  & 4.22E+04  & 4.17E+04  & 1.57E+07  & 1.57E+07  & 1.57E+07  \\
2115     & 8.41E+02  & 1.26E+03  & 1.77E+03  & 6.38E+03  & 6.38E+03  & 6.38E+03  & 4.35E+04  & 4.30E+04  & 4.25E+04  & 1.57E+07  & 1.57E+07  & 1.57E+07  \\
2120     & 8.46E+02  & 1.27E+03  & 1.78E+03  & 6.66E+03  & 6.66E+03  & 6.66E+03  & 4.43E+04  & 4.37E+04  & 4.32E+04  & 1.58E+07  & 1.58E+07  & 1.58E+07 
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
1500 yr  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 8.02E+01 & 1.18E+02 & 1.57E+02 & 2.17E+03 & 2.17E+03 & 2.17E+03 & 1.50E+04 & 1.48E+04 & 1.47E+04 & 1.91E+06 & 1.91E+06 & 1.91E+06 \\
2030     & 8.30E+01 & 1.21E+02 & 1.62E+02 & 2.33E+03 & 2.33E+03 & 2.33E+03 & 1.54E+04 & 1.52E+04 & 1.51E+04 & 1.95E+06 & 1.95E+06 & 1.95E+06 \\
2035     & 8.57E+01 & 1.25E+02 & 1.66E+02 & 2.50E+03 & 2.50E+03 & 2.50E+03 & 1.58E+04 & 1.57E+04 & 1.55E+04 & 2.00E+06 & 2.00E+06 & 2.00E+06 \\
2040     & 8.85E+01 & 1.29E+02 & 1.70E+02 & 2.68E+03 & 2.68E+03 & 2.68E+03 & 1.62E+04 & 1.61E+04 & 1.60E+04 & 2.05E+06 & 2.05E+06 & 2.05E+06 \\
2045     & 9.13E+01 & 1.33E+02 & 1.74E+02 & 2.86E+03 & 2.86E+03 & 2.86E+03 & 1.67E+04 & 1.65E+04 & 1.64E+04 & 2.09E+06 & 2.09E+06 & 2.09E+06 \\
2050     & 9.41E+01 & 1.36E+02 & 1.79E+02 & 3.05E+03 & 3.05E+03 & 3.05E+03 & 1.71E+04 & 1.70E+04 & 1.68E+04 & 2.14E+06 & 2.14E+06 & 2.14E+06 \\
2055     & 9.70E+01 & 1.40E+02 & 1.83E+02 & 3.24E+03 & 3.24E+03 & 3.24E+03 & 1.76E+04 & 1.74E+04 & 1.73E+04 & 2.19E+06 & 2.19E+06 & 2.19E+06 \\
2060     & 1.00E+02 & 1.44E+02 & 1.88E+02 & 3.44E+03 & 3.44E+03 & 3.44E+03 & 1.81E+04 & 1.79E+04 & 1.77E+04 & 2.23E+06 & 2.23E+06 & 2.23E+06 \\
2065     & 1.03E+02 & 1.48E+02 & 1.92E+02 & 3.64E+03 & 3.64E+03 & 3.64E+03 & 1.86E+04 & 1.83E+04 & 1.82E+04 & 2.28E+06 & 2.28E+06 & 2.28E+06 \\
2070     & 1.06E+02 & 1.52E+02 & 1.97E+02 & 3.86E+03 & 3.86E+03 & 3.86E+03 & 1.90E+04 & 1.88E+04 & 1.87E+04 & 2.33E+06 & 2.33E+06 & 2.33E+06 \\
2075     & 1.09E+02 & 1.56E+02 & 2.01E+02 & 4.08E+03 & 4.08E+03 & 4.08E+03 & 1.95E+04 & 1.93E+04 & 1.91E+04 & 2.38E+06 & 2.38E+06 & 2.38E+06 \\
2080     & 1.12E+02 & 1.60E+02 & 2.06E+02 & 4.30E+03 & 4.30E+03 & 4.30E+03 & 2.00E+04 & 1.98E+04 & 1.96E+04 & 2.42E+06 & 2.42E+06 & 2.42E+06 \\
2085     & 1.15E+02 & 1.65E+02 & 2.10E+02 & 4.54E+03 & 4.54E+03 & 4.54E+03 & 2.05E+04 & 2.03E+04 & 2.01E+04 & 2.47E+06 & 2.47E+06 & 2.47E+06 \\
2090     & 1.18E+02 & 1.69E+02 & 2.15E+02 & 4.78E+03 & 4.78E+03 & 4.78E+03 & 2.11E+04 & 2.08E+04 & 2.06E+04 & 2.52E+06 & 2.52E+06 & 2.52E+06 \\
2095     & 1.21E+02 & 1.73E+02 & 2.19E+02 & 5.03E+03 & 5.03E+03 & 5.03E+03 & 2.16E+04 & 2.13E+04 & 2.11E+04 & 2.57E+06 & 2.57E+06 & 2.57E+06 \\
2100     & 1.25E+02 & 1.77E+02 & 2.24E+02 & 5.28E+03 & 5.28E+03 & 5.28E+03 & 2.21E+04 & 2.18E+04 & 2.16E+04 & 2.62E+06 & 2.62E+06 & 2.62E+06 \\
2105     & 1.28E+02 & 1.81E+02 & 2.28E+02 & 5.54E+03 & 5.54E+03 & 5.54E+03 & 2.26E+04 & 2.23E+04 & 2.21E+04 & 2.66E+06 & 2.66E+06 & 2.66E+06 \\
2110     & 1.31E+02 & 1.86E+02 & 2.33E+02 & 5.80E+03 & 5.80E+03 & 5.80E+03 & 2.31E+04 & 2.28E+04 & 2.26E+04 & 2.71E+06 & 2.71E+06 & 2.71E+06 \\
2115     & 1.34E+02 & 1.90E+02 & 2.38E+02 & 6.07E+03 & 6.07E+03 & 6.07E+03 & 2.36E+04 & 2.33E+04 & 2.31E+04 & 2.76E+06 & 2.76E+06 & 2.76E+06 \\
2120     & 1.38E+02 & 1.94E+02 & 2.42E+02 & 6.34E+03 & 6.34E+03 & 6.34E+03 & 2.42E+04 & 2.39E+04 & 2.36E+04 & 2.81E+06 & 2.81E+06 & 2.81E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\
1500 yr  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.47E+01 & 2.18E+01 & 2.70E+01 & 1.95E+03 & 1.95E+03 & 1.95E+03 & 6.38E+03 & 6.33E+03 & 6.30E+03 & 3.45E+05 & 3.45E+05 & 3.45E+05 \\
2030     & 1.59E+01 & 2.33E+01 & 2.85E+01 & 2.09E+03 & 2.09E+03 & 2.09E+03 & 6.57E+03 & 6.52E+03 & 6.49E+03 & 3.61E+05 & 3.61E+05 & 3.61E+05 \\
2035     & 1.72E+01 & 2.48E+01 & 3.01E+01 & 2.24E+03 & 2.24E+03 & 2.24E+03 & 6.77E+03 & 6.72E+03 & 6.68E+03 & 3.77E+05 & 3.77E+05 & 3.77E+05 \\
2040     & 1.84E+01 & 2.63E+01 & 3.17E+01 & 2.40E+03 & 2.40E+03 & 2.40E+03 & 6.98E+03 & 6.92E+03 & 6.89E+03 & 3.94E+05 & 3.94E+05 & 3.94E+05 \\
2045     & 1.97E+01 & 2.78E+01 & 3.33E+01 & 2.57E+03 & 2.57E+03 & 2.57E+03 & 7.20E+03 & 7.14E+03 & 7.10E+03 & 4.11E+05 & 4.11E+05 & 4.11E+05 \\
2050     & 2.11E+01 & 2.94E+01 & 3.49E+01 & 2.74E+03 & 2.74E+03 & 2.74E+03 & 7.43E+03 & 7.37E+03 & 7.32E+03 & 4.28E+05 & 4.28E+05 & 4.28E+05 \\
2055     & 2.24E+01 & 3.10E+01 & 3.66E+01 & 2.91E+03 & 2.91E+03 & 2.91E+03 & 7.67E+03 & 7.60E+03 & 7.55E+03 & 4.46E+05 & 4.46E+05 & 4.46E+05 \\
2060     & 2.39E+01 & 3.26E+01 & 3.83E+01 & 3.09E+03 & 3.09E+03 & 3.09E+03 & 7.91E+03 & 7.84E+03 & 7.79E+03 & 4.64E+05 & 4.64E+05 & 4.64E+05 \\
2065     & 2.53E+01 & 3.43E+01 & 4.00E+01 & 3.28E+03 & 3.28E+03 & 3.28E+03 & 8.17E+03 & 8.09E+03 & 8.04E+03 & 4.82E+05 & 4.82E+05 & 4.82E+05 \\
2070     & 2.68E+01 & 3.60E+01 & 4.18E+01 & 3.47E+03 & 3.47E+03 & 3.47E+03 & 8.43E+03 & 8.34E+03 & 8.29E+03 & 5.01E+05 & 5.01E+05 & 5.01E+05 \\
2075     & 2.83E+01 & 3.78E+01 & 4.35E+01 & 3.67E+03 & 3.67E+03 & 3.67E+03 & 8.69E+03 & 8.60E+03 & 8.54E+03 & 5.20E+05 & 5.20E+05 & 5.20E+05 \\
2080     & 2.98E+01 & 3.96E+01 & 4.54E+01 & 3.87E+03 & 3.87E+03 & 3.87E+03 & 8.96E+03 & 8.87E+03 & 8.80E+03 & 5.39E+05 & 5.39E+05 & 5.39E+05 \\
2085     & 3.14E+01 & 4.14E+01 & 4.72E+01 & 4.09E+03 & 4.09E+03 & 4.09E+03 & 9.24E+03 & 9.14E+03 & 9.07E+03 & 5.59E+05 & 5.59E+05 & 5.59E+05 \\
2090     & 3.30E+01 & 4.33E+01 & 4.91E+01 & 4.30E+03 & 4.30E+03 & 4.30E+03 & 9.52E+03 & 9.41E+03 & 9.34E+03 & 5.78E+05 & 5.78E+05 & 5.78E+05 \\
2095     & 3.47E+01 & 4.52E+01 & 5.10E+01 & 4.53E+03 & 4.53E+03 & 4.53E+03 & 9.80E+03 & 9.69E+03 & 9.61E+03 & 5.98E+05 & 5.98E+05 & 5.98E+05 \\
2100     & 3.64E+01 & 4.71E+01 & 5.29E+01 & 4.76E+03 & 4.76E+03 & 4.76E+03 & 1.01E+04 & 9.97E+03 & 9.89E+03 & 6.19E+05 & 6.19E+05 & 6.19E+05 \\
2105     & 3.81E+01 & 4.91E+01 & 5.49E+01 & 4.99E+03 & 4.99E+03 & 4.99E+03 & 1.04E+04 & 1.03E+04 & 1.02E+04 & 6.39E+05 & 6.39E+05 & 6.39E+05 \\
2110     & 3.98E+01 & 5.11E+01 & 5.69E+01 & 5.23E+03 & 5.23E+03 & 5.23E+03 & 1.07E+04 & 1.05E+04 & 1.05E+04 & 6.60E+05 & 6.60E+05 & 6.60E+05 \\
2115     & 4.16E+01 & 5.32E+01 & 5.88E+01 & 5.47E+03 & 5.47E+03 & 5.47E+03 & 1.10E+04 & 1.08E+04 & 1.07E+04 & 6.81E+05 & 6.81E+05 & 6.81E+05 \\
2120     & 4.34E+01 & 5.52E+01 & 6.09E+01 & 5.71E+03 & 5.71E+03 & 5.71E+03 & 1.13E+04 & 1.11E+04 & 1.10E+04 & 7.02E+05 & 7.02E+05 & 7.02E+05
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
1500 yr  & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 2.60E+15   & 4.78E+15   & 8.11E+15   & 3.18E+03   & 3.52E+03   & 3.70E+03   & 4.37E+13   & 4.40E+13   & 4.33E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2030     & 2.60E+15   & 4.78E+15   & 8.12E+15   & 3.49E+03   & 3.91E+03   & 4.09E+03   & 4.36E+13   & 4.39E+13   & 4.33E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2035     & 2.60E+15   & 4.78E+15   & 8.12E+15   & 3.85E+03   & 4.31E+03   & 4.48E+03   & 4.36E+13   & 4.39E+13   & 4.33E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2040     & 2.60E+15   & 4.78E+15   & 8.12E+15   & 4.24E+03   & 4.72E+03   & 4.89E+03   & 4.35E+13   & 4.38E+13   & 4.32E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2045     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 4.66E+03   & 5.14E+03   & 5.31E+03   & 4.35E+13   & 4.38E+13   & 4.32E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2050     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 5.11E+03   & 5.57E+03   & 5.74E+03   & 4.34E+13   & 4.37E+13   & 4.31E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2055     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 5.56E+03   & 6.02E+03   & 6.18E+03   & 4.34E+13   & 4.37E+13   & 4.31E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2060     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 6.03E+03   & 6.47E+03   & 6.63E+03   & 4.33E+13   & 4.36E+13   & 4.30E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2065     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 6.50E+03   & 6.94E+03   & 7.09E+03   & 4.33E+13   & 4.36E+13   & 4.30E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2070     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 6.99E+03   & 7.42E+03   & 7.57E+03   & 4.32E+13   & 4.36E+13   & 4.29E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2075     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 7.50E+03   & 7.92E+03   & 8.06E+03   & 4.32E+13   & 4.35E+13   & 4.29E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2080     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 8.01E+03   & 8.42E+03   & 8.57E+03   & 4.31E+13   & 4.35E+13   & 4.29E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2085     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 8.54E+03   & 8.95E+03   & 9.09E+03   & 4.31E+13   & 4.34E+13   & 4.28E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2090     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 9.08E+03   & 9.48E+03   & 9.62E+03   & 4.30E+13   & 4.34E+13   & 4.28E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2095     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 9.64E+03   & 1.00E+04   & 1.02E+04   & 4.30E+13   & 4.33E+13   & 4.27E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2100     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 1.02E+04   & 1.06E+04   & 1.07E+04   & 4.29E+13   & 4.33E+13   & 4.27E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2105     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 1.08E+04   & 1.12E+04   & 1.13E+04   & 4.29E+13   & 4.32E+13   & 4.26E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2110     & 2.60E+15   & 4.77E+15   & 8.12E+15   & 1.14E+04   & 1.17E+04   & 1.19E+04   & 4.28E+13   & 4.32E+13   & 4.26E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2115     & 2.60E+15   & 4.76E+15   & 8.12E+15   & 1.19E+04   & 1.23E+04   & 1.24E+04   & 4.28E+13   & 4.31E+13   & 4.25E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
2120     & 2.60E+15   & 4.76E+15   & 8.12E+15   & 1.25E+04   & 1.29E+04   & 1.30E+04   & 4.27E+13   & 4.31E+13   & 4.25E+13   & 4.33E+19   & 4.33E+19   & 4.33E+19   \\
         &            &            &            &            &            &            &            &            &            &            &            &            \\ \hline
1500 yr  & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      \\
Starting & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 7.75E+02   & 1.34E+03   & 2.10E+03   & 2.38E+03   & 2.63E+03   & 2.78E+03   & 4.60E+04   & 4.62E+04   & 4.60E+04   & 2.24E+07   & 2.24E+07   & 2.24E+07   \\
2030     & 7.81E+02   & 1.35E+03   & 2.11E+03   & 2.61E+03   & 2.94E+03   & 3.08E+03   & 4.73E+04   & 4.74E+04   & 4.72E+04   & 2.25E+07   & 2.26E+07   & 2.26E+07   \\
2035     & 7.86E+02   & 1.36E+03   & 2.12E+03   & 2.88E+03   & 3.25E+03   & 3.39E+03   & 4.86E+04   & 4.86E+04   & 4.84E+04   & 2.27E+07   & 2.27E+07   & 2.28E+07   \\
2040     & 7.92E+02   & 1.36E+03   & 2.13E+03   & 3.19E+03   & 3.57E+03   & 3.70E+03   & 4.99E+04   & 4.98E+04   & 4.95E+04   & 2.29E+07   & 2.29E+07   & 2.29E+07   \\
2045     & 7.97E+02   & 1.37E+03   & 2.15E+03   & 3.52E+03   & 3.90E+03   & 4.03E+03   & 5.11E+04   & 5.10E+04   & 5.07E+04   & 2.30E+07   & 2.31E+07   & 2.31E+07   \\
2050     & 8.03E+02   & 1.38E+03   & 2.16E+03   & 3.86E+03   & 4.23E+03   & 4.36E+03   & 5.24E+04   & 5.22E+04   & 5.19E+04   & 2.32E+07   & 2.32E+07   & 2.32E+07   \\
2055     & 8.08E+02   & 1.39E+03   & 2.17E+03   & 4.22E+03   & 4.58E+03   & 4.71E+03   & 5.37E+04   & 5.35E+04   & 5.31E+04   & 2.33E+07   & 2.34E+07   & 2.34E+07   \\
2060     & 8.14E+02   & 1.40E+03   & 2.18E+03   & 4.58E+03   & 4.93E+03   & 5.06E+03   & 5.50E+04   & 5.47E+04   & 5.43E+04   & 2.35E+07   & 2.35E+07   & 2.36E+07   \\
2065     & 8.19E+02   & 1.41E+03   & 2.20E+03   & 4.95E+03   & 5.30E+03   & 5.42E+03   & 5.63E+04   & 5.59E+04   & 5.55E+04   & 2.37E+07   & 2.37E+07   & 2.37E+07   \\
2070     & 8.25E+02   & 1.42E+03   & 2.21E+03   & 5.33E+03   & 5.67E+03   & 5.79E+03   & 5.76E+04   & 5.72E+04   & 5.67E+04   & 2.38E+07   & 2.38E+07   & 2.39E+07   \\
2075     & 8.30E+02   & 1.43E+03   & 2.22E+03   & 5.73E+03   & 6.06E+03   & 6.18E+03   & 5.88E+04   & 5.84E+04   & 5.79E+04   & 2.40E+07   & 2.40E+07   & 2.40E+07   \\
2080     & 8.36E+02   & 1.44E+03   & 2.23E+03   & 6.13E+03   & 6.46E+03   & 6.57E+03   & 6.01E+04   & 5.97E+04   & 5.91E+04   & 2.41E+07   & 2.42E+07   & 2.42E+07   \\
2085     & 8.42E+02   & 1.45E+03   & 2.25E+03   & 6.54E+03   & 6.87E+03   & 6.98E+03   & 6.14E+04   & 6.09E+04   & 6.04E+04   & 2.43E+07   & 2.43E+07   & 2.43E+07   \\
2090     & 8.47E+02   & 1.46E+03   & 2.26E+03   & 6.97E+03   & 7.29E+03   & 7.40E+03   & 6.27E+04   & 6.22E+04   & 6.16E+04   & 2.44E+07   & 2.45E+07   & 2.45E+07   \\
2095     & 8.53E+02   & 1.47E+03   & 2.27E+03   & 7.40E+03   & 7.72E+03   & 7.82E+03   & 6.40E+04   & 6.34E+04   & 6.28E+04   & 2.46E+07   & 2.46E+07   & 2.46E+07   \\
2100     & 8.58E+02   & 1.47E+03   & 2.28E+03   & 7.85E+03   & 8.15E+03   & 8.26E+03   & 6.53E+04   & 6.46E+04   & 6.40E+04   & 2.47E+07   & 2.47E+07   & 2.48E+07   \\
2105     & 8.64E+02   & 1.48E+03   & 2.30E+03   & 8.30E+03   & 8.60E+03   & 8.71E+03   & 6.65E+04   & 6.59E+04   & 6.52E+04   & 2.49E+07   & 2.49E+07   & 2.49E+07   \\
2110     & 8.69E+02   & 1.49E+03   & 2.31E+03   & 8.75E+03   & 9.05E+03   & 9.15E+03   & 6.78E+04   & 6.71E+04   & 6.64E+04   & 2.50E+07   & 2.50E+07   & 2.50E+07   \\
2115     & 8.75E+02   & 1.50E+03   & 2.32E+03   & 9.21E+03   & 9.51E+03   & 9.61E+03   & 6.91E+04   & 6.83E+04   & 6.76E+04   & 2.52E+07   & 2.52E+07   & 2.52E+07   \\
2120     & 8.80E+02   & 1.51E+03   & 2.33E+03   & 9.68E+03   & 9.97E+03   & 1.01E+04   & 7.03E+04   & 6.96E+04   & 6.88E+04   & 2.53E+07   & 2.53E+07   & 2.53E+07  
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
1500 yr  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 8.75E+01 & 1.45E+02 & 2.06E+02 & 2.25E+03 & 2.49E+03 & 2.63E+03 & 2.19E+04 & 2.23E+04 & 2.23E+04 & 2.97E+06 & 2.99E+06 & 3.00E+06 \\
2030     & 9.05E+01 & 1.50E+02 & 2.11E+02 & 2.47E+03 & 2.78E+03 & 2.92E+03 & 2.28E+04 & 2.30E+04 & 2.31E+04 & 3.04E+06 & 3.06E+06 & 3.08E+06 \\
2035     & 9.35E+01 & 1.54E+02 & 2.17E+02 & 2.73E+03 & 3.08E+03 & 3.21E+03 & 2.36E+04 & 2.38E+04 & 2.38E+04 & 3.12E+06 & 3.14E+06 & 3.15E+06 \\
2040     & 9.66E+01 & 1.59E+02 & 2.23E+02 & 3.02E+03 & 3.38E+03 & 3.51E+03 & 2.44E+04 & 2.46E+04 & 2.46E+04 & 3.20E+06 & 3.22E+06 & 3.23E+06 \\
2045     & 9.97E+01 & 1.64E+02 & 2.29E+02 & 3.33E+03 & 3.69E+03 & 3.82E+03 & 2.53E+04 & 2.54E+04 & 2.53E+04 & 3.27E+06 & 3.29E+06 & 3.30E+06 \\
2050     & 1.03E+02 & 1.69E+02 & 2.35E+02 & 3.66E+03 & 4.02E+03 & 4.14E+03 & 2.61E+04 & 2.62E+04 & 2.61E+04 & 3.35E+06 & 3.37E+06 & 3.38E+06 \\
2055     & 1.06E+02 & 1.74E+02 & 2.41E+02 & 4.00E+03 & 4.35E+03 & 4.47E+03 & 2.69E+04 & 2.70E+04 & 2.69E+04 & 3.43E+06 & 3.45E+06 & 3.46E+06 \\
2060     & 1.09E+02 & 1.79E+02 & 2.47E+02 & 4.34E+03 & 4.68E+03 & 4.80E+03 & 2.78E+04 & 2.78E+04 & 2.77E+04 & 3.51E+06 & 3.52E+06 & 3.53E+06 \\
2065     & 1.13E+02 & 1.84E+02 & 2.53E+02 & 4.70E+03 & 5.03E+03 & 5.15E+03 & 2.86E+04 & 2.86E+04 & 2.85E+04 & 3.58E+06 & 3.60E+06 & 3.61E+06 \\
2070     & 1.16E+02 & 1.89E+02 & 2.60E+02 & 5.06E+03 & 5.39E+03 & 5.50E+03 & 2.95E+04 & 2.94E+04 & 2.93E+04 & 3.66E+06 & 3.68E+06 & 3.69E+06 \\
2075     & 1.20E+02 & 1.95E+02 & 2.66E+02 & 5.44E+03 & 5.76E+03 & 5.87E+03 & 3.04E+04 & 3.02E+04 & 3.01E+04 & 3.74E+06 & 3.76E+06 & 3.77E+06 \\
2080     & 1.23E+02 & 2.00E+02 & 2.72E+02 & 5.82E+03 & 6.14E+03 & 6.24E+03 & 3.12E+04 & 3.11E+04 & 3.09E+04 & 3.82E+06 & 3.84E+06 & 3.84E+06 \\
2085     & 1.27E+02 & 2.05E+02 & 2.78E+02 & 6.22E+03 & 6.52E+03 & 6.63E+03 & 3.21E+04 & 3.19E+04 & 3.17E+04 & 3.90E+06 & 3.91E+06 & 3.92E+06 \\
2090     & 1.30E+02 & 2.11E+02 & 2.85E+02 & 6.62E+03 & 6.92E+03 & 7.03E+03 & 3.30E+04 & 3.28E+04 & 3.25E+04 & 3.98E+06 & 3.99E+06 & 4.00E+06 \\
2095     & 1.34E+02 & 2.16E+02 & 2.91E+02 & 7.04E+03 & 7.33E+03 & 7.44E+03 & 3.38E+04 & 3.36E+04 & 3.34E+04 & 4.06E+06 & 4.07E+06 & 4.08E+06 \\
2100     & 1.38E+02 & 2.22E+02 & 2.97E+02 & 7.46E+03 & 7.75E+03 & 7.85E+03 & 3.47E+04 & 3.44E+04 & 3.42E+04 & 4.14E+06 & 4.15E+06 & 4.16E+06 \\
2105     & 1.41E+02 & 2.27E+02 & 3.04E+02 & 7.89E+03 & 8.18E+03 & 8.28E+03 & 3.56E+04 & 3.53E+04 & 3.50E+04 & 4.21E+06 & 4.23E+06 & 4.24E+06 \\
2110     & 1.45E+02 & 2.33E+02 & 3.10E+02 & 8.32E+03 & 8.61E+03 & 8.71E+03 & 3.64E+04 & 3.61E+04 & 3.58E+04 & 4.29E+06 & 4.31E+06 & 4.31E+06 \\
2115     & 1.48E+02 & 2.38E+02 & 3.17E+02 & 8.76E+03 & 9.04E+03 & 9.14E+03 & 3.73E+04 & 3.70E+04 & 3.67E+04 & 4.37E+06 & 4.39E+06 & 4.39E+06 \\
2120     & 1.52E+02 & 2.44E+02 & 3.23E+02 & 9.21E+03 & 9.48E+03 & 9.58E+03 & 3.82E+04 & 3.78E+04 & 3.75E+04 & 4.45E+06 & 4.46E+06 & 4.47E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
1500 yr  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.57E+01 & 2.55E+01 & 3.29E+01 & 2.01E+03 & 2.22E+03 & 2.35E+03 & 8.70E+03 & 9.04E+03 & 9.16E+03 & 5.03E+05 & 5.15E+05 & 5.21E+05 \\
2030     & 1.70E+01 & 2.73E+01 & 3.50E+01 & 2.21E+03 & 2.48E+03 & 2.60E+03 & 9.15E+03 & 9.45E+03 & 9.55E+03 & 5.30E+05 & 5.43E+05 & 5.48E+05 \\
2035     & 1.84E+01 & 2.92E+01 & 3.72E+01 & 2.44E+03 & 2.75E+03 & 2.87E+03 & 9.60E+03 & 9.85E+03 & 9.94E+03 & 5.59E+05 & 5.70E+05 & 5.76E+05 \\
2040     & 1.98E+01 & 3.11E+01 & 3.93E+01 & 2.69E+03 & 3.02E+03 & 3.14E+03 & 1.00E+04 & 1.03E+04 & 1.03E+04 & 5.87E+05 & 5.98E+05 & 6.03E+05 \\
2045     & 2.12E+01 & 3.31E+01 & 4.16E+01 & 2.98E+03 & 3.31E+03 & 3.42E+03 & 1.05E+04 & 1.07E+04 & 1.07E+04 & 6.16E+05 & 6.27E+05 & 6.32E+05 \\
2050     & 2.27E+01 & 3.52E+01 & 4.38E+01 & 3.27E+03 & 3.60E+03 & 3.71E+03 & 1.09E+04 & 1.11E+04 & 1.11E+04 & 6.45E+05 & 6.55E+05 & 6.60E+05 \\
2055     & 2.43E+01 & 3.73E+01 & 4.62E+01 & 3.58E+03 & 3.90E+03 & 4.01E+03 & 1.14E+04 & 1.15E+04 & 1.16E+04 & 6.75E+05 & 6.85E+05 & 6.90E+05 \\
2060     & 2.59E+01 & 3.94E+01 & 4.85E+01 & 3.89E+03 & 4.20E+03 & 4.31E+03 & 1.19E+04 & 1.20E+04 & 1.20E+04 & 7.05E+05 & 7.15E+05 & 7.19E+05 \\
2065     & 2.76E+01 & 4.17E+01 & 5.09E+01 & 4.21E+03 & 4.52E+03 & 4.62E+03 & 1.23E+04 & 1.24E+04 & 1.24E+04 & 7.35E+05 & 7.45E+05 & 7.49E+05 \\
2070     & 2.93E+01 & 4.40E+01 & 5.34E+01 & 4.54E+03 & 4.84E+03 & 4.94E+03 & 1.28E+04 & 1.28E+04 & 1.28E+04 & 7.66E+05 & 7.76E+05 & 7.80E+05 \\
2075     & 3.10E+01 & 4.63E+01 & 5.59E+01 & 4.88E+03 & 5.17E+03 & 5.27E+03 & 1.33E+04 & 1.33E+04 & 1.33E+04 & 7.98E+05 & 8.07E+05 & 8.11E+05 \\
2080     & 3.29E+01 & 4.87E+01 & 5.85E+01 & 5.23E+03 & 5.51E+03 & 5.61E+03 & 1.37E+04 & 1.38E+04 & 1.37E+04 & 8.30E+05 & 8.38E+05 & 8.42E+05 \\
2085     & 3.47E+01 & 5.11E+01 & 6.10E+01 & 5.59E+03 & 5.87E+03 & 5.96E+03 & 1.42E+04 & 1.42E+04 & 1.42E+04 & 8.62E+05 & 8.71E+05 & 8.74E+05 \\
2090     & 3.66E+01 & 5.36E+01 & 6.37E+01 & 5.95E+03 & 6.23E+03 & 6.32E+03 & 1.47E+04 & 1.47E+04 & 1.46E+04 & 8.95E+05 & 9.03E+05 & 9.07E+05 \\
2095     & 3.86E+01 & 5.61E+01 & 6.63E+01 & 6.33E+03 & 6.60E+03 & 6.69E+03 & 1.52E+04 & 1.52E+04 & 1.51E+04 & 9.28E+05 & 9.36E+05 & 9.40E+05 \\
2100     & 4.05E+01 & 5.87E+01 & 6.90E+01 & 6.71E+03 & 6.98E+03 & 7.07E+03 & 1.57E+04 & 1.56E+04 & 1.56E+04 & 9.61E+05 & 9.69E+05 & 9.73E+05 \\
2105     & 4.26E+01 & 6.13E+01 & 7.18E+01 & 7.10E+03 & 7.36E+03 & 7.45E+03 & 1.62E+04 & 1.61E+04 & 1.60E+04 & 9.95E+05 & 1.00E+06 & 1.01E+06 \\
2110     & 4.46E+01 & 6.40E+01 & 7.45E+01 & 7.49E+03 & 7.75E+03 & 7.84E+03 & 1.67E+04 & 1.66E+04 & 1.65E+04 & 1.03E+06 & 1.04E+06 & 1.04E+06 \\
2115     & 4.67E+01 & 6.67E+01 & 7.73E+01 & 7.89E+03 & 8.15E+03 & 8.24E+03 & 1.72E+04 & 1.71E+04 & 1.70E+04 & 1.06E+06 & 1.07E+06 & 1.07E+06 \\
2120     & 4.88E+01 & 6.94E+01 & 8.01E+01 & 8.30E+03 & 8.55E+03 & 8.63E+03 & 1.77E+04 & 1.75E+04 & 1.74E+04 & 1.10E+06 & 1.10E+06 & 1.11E+06
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
-2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
-2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2.54E+15   & 4.03E+15   & 5.81E+15   & 2.93E+03   & 2.93E+03   & 2.93E+03   & 2.76E+13   & 2.73E+13   & 2.68E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.03E+15   & 5.81E+15   & 3.13E+03   & 3.13E+03   & 3.13E+03   & 2.76E+13   & 2.72E+13   & 2.68E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.03E+15   & 5.81E+15   & 3.32E+03   & 3.32E+03   & 3.32E+03   & 2.76E+13   & 2.72E+13   & 2.68E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.03E+15   & 5.81E+15   & 3.53E+03   & 3.53E+03   & 3.53E+03   & 2.75E+13   & 2.72E+13   & 2.67E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.04E+15   & 5.82E+15   & 3.73E+03   & 3.73E+03   & 3.73E+03   & 2.75E+13   & 2.72E+13   & 2.67E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.04E+15   & 5.82E+15   & 3.94E+03   & 3.94E+03   & 3.94E+03   & 2.75E+13   & 2.71E+13   & 2.67E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.04E+15   & 5.82E+15   & 4.15E+03   & 4.15E+03   & 4.15E+03   & 2.75E+13   & 2.71E+13   & 2.67E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.04E+15   & 5.82E+15   & 4.37E+03   & 4.37E+03   & 4.37E+03   & 2.74E+13   & 2.71E+13   & 2.66E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.04E+15   & 5.83E+15   & 4.61E+03   & 4.61E+03   & 4.61E+03   & 2.74E+13   & 2.70E+13   & 2.66E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.04E+15   & 5.83E+15   & 4.86E+03   & 4.86E+03   & 4.86E+03   & 2.74E+13   & 2.70E+13   & 2.66E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.04E+15   & 5.83E+15   & 5.12E+03   & 5.12E+03   & 5.12E+03   & 2.73E+13   & 2.70E+13   & 2.66E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.05E+15   & 5.83E+15   & 5.40E+03   & 5.40E+03   & 5.40E+03   & 2.73E+13   & 2.70E+13   & 2.65E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.05E+15   & 5.84E+15   & 5.70E+03   & 5.70E+03   & 5.70E+03   & 2.73E+13   & 2.69E+13   & 2.65E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.05E+15   & 5.84E+15   & 6.01E+03   & 6.01E+03   & 6.01E+03   & 2.73E+13   & 2.69E+13   & 2.65E+13   & 2.63E+19   & 2.63E+19   & 2.63E+19   \\
2.54E+15   & 4.05E+15   & 5.84E+15   & 6.33E+03   & 6.33E+03   & 6.33E+03   & 2.72E+13   & 2.69E+13   & 2.64E+13   & 2.64E+19   & 2.64E+19   & 2.64E+19   \\
2.54E+15   & 4.05E+15   & 5.84E+15   & 6.66E+03   & 6.66E+03   & 6.66E+03   & 2.72E+13   & 2.69E+13   & 2.64E+13   & 2.64E+19   & 2.64E+19   & 2.64E+19   \\
2.55E+15   & 4.05E+15   & 5.85E+15   & 7.01E+03   & 7.01E+03   & 7.01E+03   & 2.72E+13   & 2.68E+13   & 2.64E+13   & 2.64E+19   & 2.64E+19   & 2.64E+19   \\
2.55E+15   & 4.05E+15   & 5.85E+15   & 7.36E+03   & 7.36E+03   & 7.36E+03   & 2.71E+13   & 2.68E+13   & 2.64E+13   & 2.64E+19   & 2.64E+19   & 2.64E+19   \\
2.55E+15   & 4.05E+15   & 5.85E+15   & 7.71E+03   & 7.71E+03   & 7.71E+03   & 2.71E+13   & 2.68E+13   & 2.63E+13   & 2.64E+19   & 2.64E+19   & 2.64E+19   \\
2.55E+15   & 4.06E+15   & 5.85E+15   & 8.07E+03   & 8.07E+03   & 8.07E+03   & 2.71E+13   & 2.67E+13   & 2.63E+13   & 2.64E+19   & 2.64E+19   & 2.64E+19   \\
           &            &            &            &            &            &            &            &            &            &            &            \\ \hline
0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      \\
zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       \\
CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
6.97E+02   & 1.02E+03   & 1.42E+03   & 2.24E+03   & 2.24E+03   & 2.24E+03   & 3.00E+04   & 2.97E+04   & 2.94E+04   & 1.35E+07   & 1.35E+07   & 1.35E+07   \\
7.02E+02   & 1.03E+03   & 1.42E+03   & 2.40E+03   & 2.40E+03   & 2.40E+03   & 3.07E+04   & 3.03E+04   & 3.00E+04   & 1.36E+07   & 1.36E+07   & 1.36E+07   \\
7.07E+02   & 1.03E+03   & 1.43E+03   & 2.55E+03   & 2.55E+03   & 2.55E+03   & 3.13E+04   & 3.09E+04   & 3.06E+04   & 1.37E+07   & 1.37E+07   & 1.37E+07   \\
7.12E+02   & 1.04E+03   & 1.44E+03   & 2.71E+03   & 2.71E+03   & 2.71E+03   & 3.20E+04   & 3.16E+04   & 3.13E+04   & 1.37E+07   & 1.37E+07   & 1.37E+07   \\
7.17E+02   & 1.05E+03   & 1.45E+03   & 2.87E+03   & 2.87E+03   & 2.87E+03   & 3.27E+04   & 3.23E+04   & 3.20E+04   & 1.38E+07   & 1.38E+07   & 1.38E+07   \\
7.22E+02   & 1.05E+03   & 1.46E+03   & 3.03E+03   & 3.03E+03   & 3.03E+03   & 3.34E+04   & 3.30E+04   & 3.26E+04   & 1.39E+07   & 1.39E+07   & 1.39E+07   \\
7.27E+02   & 1.06E+03   & 1.47E+03   & 3.19E+03   & 3.19E+03   & 3.19E+03   & 3.41E+04   & 3.37E+04   & 3.33E+04   & 1.40E+07   & 1.40E+07   & 1.40E+07   \\
7.31E+02   & 1.07E+03   & 1.48E+03   & 3.36E+03   & 3.36E+03   & 3.36E+03   & 3.48E+04   & 3.44E+04   & 3.40E+04   & 1.41E+07   & 1.41E+07   & 1.41E+07   \\
7.36E+02   & 1.07E+03   & 1.48E+03   & 3.54E+03   & 3.54E+03   & 3.54E+03   & 3.56E+04   & 3.51E+04   & 3.47E+04   & 1.42E+07   & 1.42E+07   & 1.42E+07   \\
7.41E+02   & 1.08E+03   & 1.49E+03   & 3.73E+03   & 3.73E+03   & 3.73E+03   & 3.63E+04   & 3.58E+04   & 3.54E+04   & 1.43E+07   & 1.43E+07   & 1.43E+07   \\
7.46E+02   & 1.09E+03   & 1.50E+03   & 3.93E+03   & 3.93E+03   & 3.93E+03   & 3.70E+04   & 3.65E+04   & 3.61E+04   & 1.44E+07   & 1.44E+07   & 1.44E+07   \\
7.51E+02   & 1.09E+03   & 1.51E+03   & 4.15E+03   & 4.15E+03   & 4.15E+03   & 3.78E+04   & 3.73E+04   & 3.68E+04   & 1.45E+07   & 1.45E+07   & 1.45E+07   \\
7.56E+02   & 1.10E+03   & 1.52E+03   & 4.38E+03   & 4.38E+03   & 4.38E+03   & 3.85E+04   & 3.80E+04   & 3.75E+04   & 1.46E+07   & 1.46E+07   & 1.46E+07   \\
7.61E+02   & 1.11E+03   & 1.53E+03   & 4.62E+03   & 4.62E+03   & 4.62E+03   & 3.93E+04   & 3.87E+04   & 3.83E+04   & 1.47E+07   & 1.47E+07   & 1.47E+07   \\
7.66E+02   & 1.11E+03   & 1.53E+03   & 4.88E+03   & 4.88E+03   & 4.88E+03   & 4.00E+04   & 3.94E+04   & 3.90E+04   & 1.47E+07   & 1.47E+07   & 1.47E+07   \\
7.71E+02   & 1.12E+03   & 1.54E+03   & 5.14E+03   & 5.14E+03   & 5.14E+03   & 4.07E+04   & 4.02E+04   & 3.97E+04   & 1.48E+07   & 1.48E+07   & 1.48E+07   \\
7.75E+02   & 1.13E+03   & 1.55E+03   & 5.41E+03   & 5.41E+03   & 5.41E+03   & 4.15E+04   & 4.09E+04   & 4.04E+04   & 1.49E+07   & 1.49E+07   & 1.49E+07   \\
7.80E+02   & 1.14E+03   & 1.56E+03   & 5.68E+03   & 5.68E+03   & 5.68E+03   & 4.22E+04   & 4.16E+04   & 4.11E+04   & 1.50E+07   & 1.50E+07   & 1.50E+07   \\
7.85E+02   & 1.14E+03   & 1.57E+03   & 5.96E+03   & 5.96E+03   & 5.96E+03   & 4.30E+04   & 4.24E+04   & 4.19E+04   & 1.51E+07   & 1.51E+07   & 1.51E+07   \\
7.90E+02   & 1.15E+03   & 1.57E+03   & 6.24E+03   & 6.24E+03   & 6.24E+03   & 4.37E+04   & 4.31E+04   & 4.26E+04   & 1.52E+07   & 1.52E+07   & 1.52E+07  
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
1500 yr  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 7.33E+01 & 1.06E+02 & 1.40E+02 & 2.13E+03 & 2.13E+03 & 2.13E+03 & 1.49E+04 & 1.47E+04 & 1.46E+04 & 1.81E+06 & 1.81E+06 & 1.81E+06 \\
2030     & 7.58E+01 & 1.09E+02 & 1.44E+02 & 2.28E+03 & 2.28E+03 & 2.28E+03 & 1.53E+04 & 1.51E+04 & 1.50E+04 & 1.86E+06 & 1.86E+06 & 1.86E+06 \\
2035     & 7.83E+01 & 1.12E+02 & 1.48E+02 & 2.42E+03 & 2.42E+03 & 2.42E+03 & 1.57E+04 & 1.55E+04 & 1.54E+04 & 1.90E+06 & 1.90E+06 & 1.90E+06 \\
2040     & 8.08E+01 & 1.16E+02 & 1.52E+02 & 2.57E+03 & 2.57E+03 & 2.57E+03 & 1.61E+04 & 1.59E+04 & 1.58E+04 & 1.94E+06 & 1.94E+06 & 1.94E+06 \\
2045     & 8.33E+01 & 1.19E+02 & 1.55E+02 & 2.72E+03 & 2.72E+03 & 2.72E+03 & 1.65E+04 & 1.64E+04 & 1.62E+04 & 1.99E+06 & 1.99E+06 & 1.99E+06 \\
2050     & 8.58E+01 & 1.22E+02 & 1.59E+02 & 2.88E+03 & 2.88E+03 & 2.88E+03 & 1.70E+04 & 1.68E+04 & 1.67E+04 & 2.03E+06 & 2.03E+06 & 2.03E+06 \\
2055     & 8.84E+01 & 1.26E+02 & 1.63E+02 & 3.03E+03 & 3.03E+03 & 3.03E+03 & 1.74E+04 & 1.72E+04 & 1.71E+04 & 2.07E+06 & 2.07E+06 & 2.07E+06 \\
2060     & 9.10E+01 & 1.29E+02 & 1.67E+02 & 3.20E+03 & 3.20E+03 & 3.20E+03 & 1.79E+04 & 1.77E+04 & 1.75E+04 & 2.12E+06 & 2.12E+06 & 2.12E+06 \\
2065     & 9.37E+01 & 1.32E+02 & 1.70E+02 & 3.37E+03 & 3.37E+03 & 3.37E+03 & 1.84E+04 & 1.81E+04 & 1.80E+04 & 2.16E+06 & 2.16E+06 & 2.16E+06 \\
2070     & 9.63E+01 & 1.36E+02 & 1.74E+02 & 3.55E+03 & 3.55E+03 & 3.55E+03 & 1.88E+04 & 1.86E+04 & 1.84E+04 & 2.21E+06 & 2.21E+06 & 2.21E+06 \\
2075     & 9.90E+01 & 1.39E+02 & 1.78E+02 & 3.74E+03 & 3.74E+03 & 3.74E+03 & 1.93E+04 & 1.91E+04 & 1.89E+04 & 2.25E+06 & 2.25E+06 & 2.25E+06 \\
2080     & 1.02E+02 & 1.43E+02 & 1.82E+02 & 3.95E+03 & 3.95E+03 & 3.95E+03 & 1.98E+04 & 1.96E+04 & 1.94E+04 & 2.29E+06 & 2.29E+06 & 2.29E+06 \\
2085     & 1.04E+02 & 1.46E+02 & 1.86E+02 & 4.16E+03 & 4.16E+03 & 4.16E+03 & 2.03E+04 & 2.01E+04 & 1.99E+04 & 2.34E+06 & 2.34E+06 & 2.34E+06 \\
2090     & 1.07E+02 & 1.50E+02 & 1.90E+02 & 4.40E+03 & 4.40E+03 & 4.40E+03 & 2.08E+04 & 2.05E+04 & 2.03E+04 & 2.38E+06 & 2.38E+06 & 2.38E+06 \\
2095     & 1.10E+02 & 1.54E+02 & 1.93E+02 & 4.64E+03 & 4.64E+03 & 4.64E+03 & 2.13E+04 & 2.10E+04 & 2.08E+04 & 2.43E+06 & 2.43E+06 & 2.43E+06 \\
2100     & 1.13E+02 & 1.57E+02 & 1.97E+02 & 4.88E+03 & 4.88E+03 & 4.88E+03 & 2.18E+04 & 2.15E+04 & 2.13E+04 & 2.47E+06 & 2.47E+06 & 2.47E+06 \\
2105     & 1.16E+02 & 1.61E+02 & 2.01E+02 & 5.14E+03 & 5.14E+03 & 5.14E+03 & 2.23E+04 & 2.20E+04 & 2.18E+04 & 2.52E+06 & 2.52E+06 & 2.52E+06 \\
2110     & 1.19E+02 & 1.65E+02 & 2.05E+02 & 5.40E+03 & 5.40E+03 & 5.40E+03 & 2.28E+04 & 2.25E+04 & 2.23E+04 & 2.57E+06 & 2.57E+06 & 2.57E+06 \\
2115     & 1.22E+02 & 1.68E+02 & 2.09E+02 & 5.67E+03 & 5.67E+03 & 5.67E+03 & 2.33E+04 & 2.30E+04 & 2.28E+04 & 2.61E+06 & 2.61E+06 & 2.61E+06 \\
2120     & 1.24E+02 & 1.72E+02 & 2.13E+02 & 5.94E+03 & 5.94E+03 & 5.94E+03 & 2.39E+04 & 2.35E+04 & 2.33E+04 & 2.66E+06 & 2.66E+06 & 2.66E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
1500 yr  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.38E+01 & 2.05E+01 & 2.53E+01 & 1.91E+03 & 1.91E+03 & 1.91E+03 & 6.35E+03 & 6.30E+03 & 6.27E+03 & 3.33E+05 & 3.33E+05 & 3.33E+05 \\
2030     & 1.50E+01 & 2.18E+01 & 2.67E+01 & 2.04E+03 & 2.04E+03 & 2.04E+03 & 6.54E+03 & 6.49E+03 & 6.45E+03 & 3.48E+05 & 3.48E+05 & 3.48E+05 \\
2035     & 1.61E+01 & 2.31E+01 & 2.81E+01 & 2.18E+03 & 2.18E+03 & 2.18E+03 & 6.73E+03 & 6.68E+03 & 6.65E+03 & 3.63E+05 & 3.63E+05 & 3.63E+05 \\
2040     & 1.73E+01 & 2.45E+01 & 2.95E+01 & 2.31E+03 & 2.31E+03 & 2.31E+03 & 6.94E+03 & 6.88E+03 & 6.85E+03 & 3.78E+05 & 3.78E+05 & 3.78E+05 \\
2045     & 1.84E+01 & 2.58E+01 & 3.09E+01 & 2.45E+03 & 2.45E+03 & 2.45E+03 & 7.16E+03 & 7.10E+03 & 7.06E+03 & 3.94E+05 & 3.94E+05 & 3.94E+05 \\
2050     & 1.96E+01 & 2.72E+01 & 3.24E+01 & 2.59E+03 & 2.59E+03 & 2.59E+03 & 7.38E+03 & 7.32E+03 & 7.27E+03 & 4.10E+05 & 4.10E+05 & 4.10E+05 \\
2055     & 2.09E+01 & 2.86E+01 & 3.38E+01 & 2.73E+03 & 2.73E+03 & 2.73E+03 & 7.62E+03 & 7.55E+03 & 7.50E+03 & 4.26E+05 & 4.26E+05 & 4.26E+05 \\
2060     & 2.21E+01 & 3.01E+01 & 3.53E+01 & 2.88E+03 & 2.88E+03 & 2.88E+03 & 7.85E+03 & 7.78E+03 & 7.73E+03 & 4.43E+05 & 4.43E+05 & 4.43E+05 \\
2065     & 2.34E+01 & 3.15E+01 & 3.68E+01 & 3.03E+03 & 3.03E+03 & 3.03E+03 & 8.10E+03 & 8.02E+03 & 7.97E+03 & 4.59E+05 & 4.59E+05 & 4.59E+05 \\
2070     & 2.47E+01 & 3.30E+01 & 3.83E+01 & 3.19E+03 & 3.19E+03 & 3.19E+03 & 8.35E+03 & 8.27E+03 & 8.21E+03 & 4.76E+05 & 4.76E+05 & 4.76E+05 \\
2075     & 2.60E+01 & 3.45E+01 & 3.98E+01 & 3.36E+03 & 3.36E+03 & 3.36E+03 & 8.61E+03 & 8.52E+03 & 8.46E+03 & 4.94E+05 & 4.94E+05 & 4.94E+05 \\
2080     & 2.74E+01 & 3.61E+01 & 4.14E+01 & 3.55E+03 & 3.55E+03 & 3.55E+03 & 8.88E+03 & 8.78E+03 & 8.72E+03 & 5.11E+05 & 5.11E+05 & 5.11E+05 \\
2085     & 2.88E+01 & 3.77E+01 & 4.30E+01 & 3.75E+03 & 3.75E+03 & 3.75E+03 & 9.14E+03 & 9.04E+03 & 8.97E+03 & 5.29E+05 & 5.29E+05 & 5.29E+05 \\
2090     & 3.02E+01 & 3.93E+01 & 4.46E+01 & 3.96E+03 & 3.96E+03 & 3.96E+03 & 9.42E+03 & 9.31E+03 & 9.24E+03 & 5.48E+05 & 5.48E+05 & 5.48E+05 \\
2095     & 3.16E+01 & 4.09E+01 & 4.62E+01 & 4.17E+03 & 4.17E+03 & 4.17E+03 & 9.69E+03 & 9.58E+03 & 9.51E+03 & 5.66E+05 & 5.66E+05 & 5.66E+05 \\
2100     & 3.31E+01 & 4.26E+01 & 4.79E+01 & 4.40E+03 & 4.40E+03 & 4.40E+03 & 9.98E+03 & 9.86E+03 & 9.78E+03 & 5.85E+05 & 5.85E+05 & 5.85E+05 \\
2105     & 3.46E+01 & 4.43E+01 & 4.96E+01 & 4.63E+03 & 4.63E+03 & 4.63E+03 & 1.03E+04 & 1.01E+04 & 1.00E+04 & 6.04E+05 & 6.04E+05 & 6.04E+05 \\
2110     & 3.62E+01 & 4.60E+01 & 5.13E+01 & 4.87E+03 & 4.87E+03 & 4.87E+03 & 1.05E+04 & 1.04E+04 & 1.03E+04 & 6.23E+05 & 6.23E+05 & 6.23E+05 \\
2115     & 3.77E+01 & 4.78E+01 & 5.30E+01 & 5.11E+03 & 5.11E+03 & 5.11E+03 & 1.08E+04 & 1.07E+04 & 1.06E+04 & 6.43E+05 & 6.43E+05 & 6.43E+05 \\
2120     & 3.93E+01 & 4.96E+01 & 5.47E+01 & 5.35E+03 & 5.35E+03 & 5.35E+03 & 1.11E+04 & 1.10E+04 & 1.09E+04 & 6.62E+05 & 6.62E+05 & 6.62E+05
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
1500 yr  & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    & -2.15\%    \\
Starting & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ & -2$\sigma$ \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 2.54E+15   & 4.88E+15   & 7.75E+15   & 3.11E+03   & 3.44E+03   & 3.62E+03   & 4.43E+13   & 4.37E+13   & 4.30E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2030     & 2.54E+15   & 4.88E+15   & 7.75E+15   & 3.40E+03   & 3.80E+03   & 3.97E+03   & 4.42E+13   & 4.37E+13   & 4.30E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2035     & 2.54E+15   & 4.88E+15   & 7.76E+15   & 3.73E+03   & 4.16E+03   & 4.32E+03   & 4.42E+13   & 4.36E+13   & 4.29E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2040     & 2.54E+15   & 4.88E+15   & 7.76E+15   & 4.09E+03   & 4.52E+03   & 4.68E+03   & 4.41E+13   & 4.36E+13   & 4.29E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2045     & 2.54E+15   & 4.88E+15   & 7.76E+15   & 4.47E+03   & 4.89E+03   & 5.05E+03   & 4.41E+13   & 4.35E+13   & 4.28E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2050     & 2.54E+15   & 4.88E+15   & 7.76E+15   & 4.85E+03   & 5.26E+03   & 5.41E+03   & 4.41E+13   & 4.35E+13   & 4.28E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2055     & 2.54E+15   & 4.88E+15   & 7.76E+15   & 5.25E+03   & 5.64E+03   & 5.79E+03   & 4.40E+13   & 4.34E+13   & 4.27E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2060     & 2.54E+15   & 4.88E+15   & 7.77E+15   & 5.65E+03   & 6.03E+03   & 6.17E+03   & 4.40E+13   & 4.34E+13   & 4.27E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2065     & 2.54E+15   & 4.88E+15   & 7.77E+15   & 6.07E+03   & 6.44E+03   & 6.58E+03   & 4.39E+13   & 4.33E+13   & 4.27E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2070     & 2.54E+15   & 4.88E+15   & 7.77E+15   & 6.51E+03   & 6.87E+03   & 7.00E+03   & 4.39E+13   & 4.33E+13   & 4.26E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2075     & 2.54E+15   & 4.88E+15   & 7.77E+15   & 6.97E+03   & 7.32E+03   & 7.44E+03   & 4.38E+13   & 4.33E+13   & 4.26E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2080     & 2.54E+15   & 4.88E+15   & 7.77E+15   & 7.45E+03   & 7.79E+03   & 7.91E+03   & 4.38E+13   & 4.32E+13   & 4.25E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2085     & 2.54E+15   & 4.88E+15   & 7.77E+15   & 7.95E+03   & 8.28E+03   & 8.41E+03   & 4.37E+13   & 4.32E+13   & 4.25E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2090     & 2.54E+15   & 4.88E+15   & 7.78E+15   & 8.48E+03   & 8.80E+03   & 8.92E+03   & 4.37E+13   & 4.31E+13   & 4.24E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2095     & 2.55E+15   & 4.88E+15   & 7.78E+15   & 9.02E+03   & 9.34E+03   & 9.45E+03   & 4.37E+13   & 4.31E+13   & 4.24E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2100     & 2.55E+15   & 4.88E+15   & 7.78E+15   & 9.57E+03   & 9.89E+03   & 1.00E+04   & 4.36E+13   & 4.30E+13   & 4.24E+13   & 4.22E+19   & 4.22E+19   & 4.22E+19   \\
2105     & 2.55E+15   & 4.88E+15   & 7.78E+15   & 1.01E+04   & 1.04E+04   & 1.06E+04   & 4.36E+13   & 4.30E+13   & 4.23E+13   & 4.23E+19   & 4.23E+19   & 4.23E+19   \\
2110     & 2.55E+15   & 4.88E+15   & 7.78E+15   & 1.07E+04   & 1.10E+04   & 1.11E+04   & 4.35E+13   & 4.30E+13   & 4.23E+13   & 4.23E+19   & 4.23E+19   & 4.23E+19   \\
2115     & 2.55E+15   & 4.88E+15   & 7.79E+15   & 1.13E+04   & 1.16E+04   & 1.17E+04   & 4.35E+13   & 4.29E+13   & 4.22E+13   & 4.23E+19   & 4.23E+19   & 4.23E+19   \\
2120     & 2.55E+15   & 4.88E+15   & 7.79E+15   & 1.19E+04   & 1.22E+04   & 1.23E+04   & 4.34E+13   & 4.29E+13   & 4.22E+13   & 4.23E+19   & 4.23E+19   & 4.23E+19   \\
         &            &            &            &            &            &            &            &            &            &            &            &            \\ \hline
1500 yr  & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      & 0.0\%      \\
Starting & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       & zero       \\
year CE  & CO2 L      & CO2 C      & CO2 H      & CH4 L      & CH4 C      & CH4 H      & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}      & Fgas L     & Fgas C     & Fgas H     \\
2025     & 7.82E+02   & 1.29E+03   & 1.92E+03   & 2.34E+03   & 2.59E+03   & 2.73E+03   & 4.56E+04   & 4.57E+04   & 4.55E+04   & 2.14E+07   & 2.15E+07   & 2.15E+07   \\
2030     & 7.87E+02   & 1.30E+03   & 1.94E+03   & 2.56E+03   & 2.86E+03   & 3.00E+03   & 4.68E+04   & 4.69E+04   & 4.66E+04   & 2.16E+07   & 2.16E+07   & 2.16E+07   \\
2035     & 7.93E+02   & 1.31E+03   & 1.95E+03   & 2.81E+03   & 3.15E+03   & 3.28E+03   & 4.81E+04   & 4.80E+04   & 4.78E+04   & 2.18E+07   & 2.18E+07   & 2.18E+07   \\
2040     & 7.98E+02   & 1.32E+03   & 1.96E+03   & 3.09E+03   & 3.43E+03   & 3.56E+03   & 4.93E+04   & 4.92E+04   & 4.89E+04   & 2.19E+07   & 2.19E+07   & 2.20E+07   \\
2045     & 8.03E+02   & 1.33E+03   & 1.97E+03   & 3.38E+03   & 3.72E+03   & 3.85E+03   & 5.06E+04   & 5.04E+04   & 5.01E+04   & 2.21E+07   & 2.21E+07   & 2.21E+07   \\
2050     & 8.09E+02   & 1.34E+03   & 1.98E+03   & 3.68E+03   & 4.01E+03   & 4.13E+03   & 5.18E+04   & 5.16E+04   & 5.13E+04   & 2.22E+07   & 2.22E+07   & 2.23E+07   \\
2055     & 8.14E+02   & 1.35E+03   & 2.00E+03   & 3.99E+03   & 4.31E+03   & 4.42E+03   & 5.31E+04   & 5.28E+04   & 5.24E+04   & 2.24E+07   & 2.24E+07   & 2.24E+07   \\
2060     & 8.20E+02   & 1.36E+03   & 2.01E+03   & 4.30E+03   & 4.61E+03   & 4.72E+03   & 5.44E+04   & 5.40E+04   & 5.36E+04   & 2.25E+07   & 2.25E+07   & 2.26E+07   \\
2065     & 8.25E+02   & 1.36E+03   & 2.02E+03   & 4.63E+03   & 4.92E+03   & 5.03E+03   & 5.56E+04   & 5.52E+04   & 5.48E+04   & 2.27E+07   & 2.27E+07   & 2.27E+07   \\
2070     & 8.31E+02   & 1.37E+03   & 2.03E+03   & 4.96E+03   & 5.25E+03   & 5.35E+03   & 5.69E+04   & 5.65E+04   & 5.60E+04   & 2.28E+07   & 2.28E+07   & 2.29E+07   \\
2075     & 8.36E+02   & 1.38E+03   & 2.04E+03   & 5.32E+03   & 5.60E+03   & 5.70E+03   & 5.81E+04   & 5.77E+04   & 5.71E+04   & 2.30E+07   & 2.30E+07   & 2.30E+07   \\
2080     & 8.42E+02   & 1.39E+03   & 2.05E+03   & 5.69E+03   & 5.96E+03   & 6.06E+03   & 5.94E+04   & 5.89E+04   & 5.83E+04   & 2.31E+07   & 2.31E+07   & 2.31E+07   \\
2085     & 8.47E+02   & 1.40E+03   & 2.06E+03   & 6.08E+03   & 6.35E+03   & 6.44E+03   & 6.07E+04   & 6.01E+04   & 5.95E+04   & 2.33E+07   & 2.33E+07   & 2.33E+07   \\
2090     & 8.53E+02   & 1.41E+03   & 2.08E+03   & 6.49E+03   & 6.75E+03   & 6.84E+03   & 6.19E+04   & 6.13E+04   & 6.07E+04   & 2.34E+07   & 2.34E+07   & 2.34E+07   \\
2095     & 8.58E+02   & 1.42E+03   & 2.09E+03   & 6.91E+03   & 7.17E+03   & 7.26E+03   & 6.32E+04   & 6.25E+04   & 6.19E+04   & 2.35E+07   & 2.36E+07   & 2.36E+07   \\
2100     & 8.63E+02   & 1.43E+03   & 2.10E+03   & 7.35E+03   & 7.60E+03   & 7.69E+03   & 6.44E+04   & 6.38E+04   & 6.31E+04   & 2.37E+07   & 2.37E+07   & 2.37E+07   \\
2105     & 8.69E+02   & 1.44E+03   & 2.11E+03   & 7.80E+03   & 8.04E+03   & 8.13E+03   & 6.57E+04   & 6.50E+04   & 6.43E+04   & 2.38E+07   & 2.38E+07   & 2.39E+07   \\
2110     & 8.74E+02   & 1.44E+03   & 2.12E+03   & 8.25E+03   & 8.49E+03   & 8.58E+03   & 6.69E+04   & 6.62E+04   & 6.55E+04   & 2.40E+07   & 2.40E+07   & 2.40E+07   \\
2115     & 8.80E+02   & 1.45E+03   & 2.13E+03   & 8.71E+03   & 8.95E+03   & 9.04E+03   & 6.82E+04   & 6.74E+04   & 6.66E+04   & 2.41E+07   & 2.41E+07   & 2.41E+07   \\
2120     & 8.85E+02   & 1.46E+03   & 2.14E+03   & 9.18E+03   & 9.41E+03   & 9.50E+03   & 6.94E+04   & 6.86E+04   & 6.78E+04   & 2.42E+07   & 2.43E+07   & 2.43E+07  
\end{tabular}
\begin{tabular}{crrr|rrr|rrr|rrr}
1500 yr  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  & 0.435\%  \\
Starting & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   & drDICE   \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 8.51E+01 & 1.34E+02 & 1.87E+02 & 2.22E+03 & 2.45E+03 & 2.58E+03 & 2.18E+04 & 2.21E+04 & 2.21E+04 & 2.82E+06 & 2.84E+06 & 2.85E+06 \\
2030     & 8.79E+01 & 1.39E+02 & 1.92E+02 & 2.42E+03 & 2.71E+03 & 2.85E+03 & 2.26E+04 & 2.28E+04 & 2.29E+04 & 2.89E+06 & 2.91E+06 & 2.92E+06 \\
2035     & 9.08E+01 & 1.43E+02 & 1.97E+02 & 2.66E+03 & 2.98E+03 & 3.11E+03 & 2.34E+04 & 2.36E+04 & 2.36E+04 & 2.96E+06 & 2.98E+06 & 2.99E+06 \\
2040     & 9.38E+01 & 1.47E+02 & 2.03E+02 & 2.92E+03 & 3.26E+03 & 3.38E+03 & 2.42E+04 & 2.44E+04 & 2.43E+04 & 3.03E+06 & 3.05E+06 & 3.06E+06 \\
2045     & 9.68E+01 & 1.52E+02 & 2.08E+02 & 3.20E+03 & 3.53E+03 & 3.65E+03 & 2.50E+04 & 2.51E+04 & 2.51E+04 & 3.11E+06 & 3.13E+06 & 3.14E+06 \\
2050     & 9.99E+01 & 1.56E+02 & 2.13E+02 & 3.49E+03 & 3.81E+03 & 3.92E+03 & 2.58E+04 & 2.59E+04 & 2.58E+04 & 3.18E+06 & 3.20E+06 & 3.21E+06 \\
2055     & 1.03E+02 & 1.61E+02 & 2.19E+02 & 3.78E+03 & 4.09E+03 & 4.20E+03 & 2.67E+04 & 2.67E+04 & 2.66E+04 & 3.25E+06 & 3.27E+06 & 3.28E+06 \\
2060     & 1.06E+02 & 1.65E+02 & 2.24E+02 & 4.08E+03 & 4.37E+03 & 4.48E+03 & 2.75E+04 & 2.75E+04 & 2.74E+04 & 3.32E+06 & 3.34E+06 & 3.35E+06 \\
2065     & 1.09E+02 & 1.70E+02 & 2.29E+02 & 4.39E+03 & 4.67E+03 & 4.78E+03 & 2.83E+04 & 2.83E+04 & 2.81E+04 & 3.40E+06 & 3.41E+06 & 3.42E+06 \\
2070     & 1.13E+02 & 1.75E+02 & 2.35E+02 & 4.71E+03 & 4.99E+03 & 5.09E+03 & 2.92E+04 & 2.91E+04 & 2.89E+04 & 3.47E+06 & 3.49E+06 & 3.49E+06 \\
2075     & 1.16E+02 & 1.80E+02 & 2.40E+02 & 5.05E+03 & 5.32E+03 & 5.41E+03 & 3.00E+04 & 2.99E+04 & 2.97E+04 & 3.54E+06 & 3.56E+06 & 3.57E+06 \\
2080     & 1.19E+02 & 1.84E+02 & 2.46E+02 & 5.41E+03 & 5.66E+03 & 5.76E+03 & 3.09E+04 & 3.07E+04 & 3.05E+04 & 3.62E+06 & 3.63E+06 & 3.64E+06 \\
2085     & 1.23E+02 & 1.89E+02 & 2.51E+02 & 5.78E+03 & 6.03E+03 & 6.12E+03 & 3.17E+04 & 3.15E+04 & 3.13E+04 & 3.69E+06 & 3.71E+06 & 3.71E+06 \\
2090     & 1.26E+02 & 1.94E+02 & 2.57E+02 & 6.17E+03 & 6.41E+03 & 6.50E+03 & 3.26E+04 & 3.23E+04 & 3.21E+04 & 3.77E+06 & 3.78E+06 & 3.79E+06 \\
2095     & 1.30E+02 & 1.99E+02 & 2.63E+02 & 6.57E+03 & 6.81E+03 & 6.90E+03 & 3.34E+04 & 3.32E+04 & 3.29E+04 & 3.84E+06 & 3.85E+06 & 3.86E+06 \\
2100     & 1.33E+02 & 2.04E+02 & 2.68E+02 & 6.98E+03 & 7.22E+03 & 7.31E+03 & 3.43E+04 & 3.40E+04 & 3.37E+04 & 3.91E+06 & 3.93E+06 & 3.93E+06 \\
2105     & 1.37E+02 & 2.09E+02 & 2.74E+02 & 7.41E+03 & 7.64E+03 & 7.73E+03 & 3.51E+04 & 3.48E+04 & 3.45E+04 & 3.99E+06 & 4.00E+06 & 4.01E+06 \\
2110     & 1.40E+02 & 2.14E+02 & 2.79E+02 & 7.84E+03 & 8.07E+03 & 8.16E+03 & 3.60E+04 & 3.57E+04 & 3.53E+04 & 4.06E+06 & 4.08E+06 & 4.08E+06 \\
2115     & 1.44E+02 & 2.19E+02 & 2.85E+02 & 8.29E+03 & 8.51E+03 & 8.59E+03 & 3.68E+04 & 3.65E+04 & 3.61E+04 & 4.14E+06 & 4.15E+06 & 4.15E+06 \\
2120     & 1.47E+02 & 2.24E+02 & 2.91E+02 & 8.73E+03 & 8.95E+03 & 9.03E+03 & 3.77E+04 & 3.73E+04 & 3.70E+04 & 4.21E+06 & 4.22E+06 & 4.23E+06 \\
         &          &          &          &          &          &          &          &          &          &          &          &          \\ \hline
1500 yr  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  & 1.57 \%  \\
Starting & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  & dMT30yr  \\
year CE  & CO2 L    & CO2 C    & CO2 H    & CH4 L    & CH4 C    & CH4 H    & N2O L \ref{SC-GHG_N2O_anomaly}     & N2O C      & N2O H \ref{SC-GHG_N2O_anomaly}    & Fgas L   & Fgas C   & Fgas H   \\
2025     & 1.51E+01 & 2.41E+01 & 3.11E+01 & 1.98E+03 & 2.18E+03 & 2.31E+03 & 8.67E+03 & 9.00E+03 & 9.12E+03 & 4.84E+05 & 4.97E+05 & 5.03E+05 \\
2030     & 1.63E+01 & 2.58E+01 & 3.30E+01 & 2.16E+03 & 2.43E+03 & 2.55E+03 & 9.11E+03 & 9.40E+03 & 9.50E+03 & 5.11E+05 & 5.22E+05 & 5.28E+05 \\
2035     & 1.76E+01 & 2.76E+01 & 3.50E+01 & 2.38E+03 & 2.67E+03 & 2.79E+03 & 9.55E+03 & 9.80E+03 & 9.88E+03 & 5.37E+05 & 5.48E+05 & 5.53E+05 \\
2040     & 1.90E+01 & 2.94E+01 & 3.70E+01 & 2.61E+03 & 2.92E+03 & 3.03E+03 & 9.98E+03 & 1.02E+04 & 1.03E+04 & 5.63E+05 & 5.74E+05 & 5.79E+05 \\
2045     & 2.03E+01 & 3.12E+01 & 3.90E+01 & 2.87E+03 & 3.17E+03 & 3.27E+03 & 1.04E+04 & 1.06E+04 & 1.07E+04 & 5.90E+05 & 6.01E+05 & 6.06E+05 \\
2050     & 2.17E+01 & 3.31E+01 & 4.10E+01 & 3.13E+03 & 3.42E+03 & 3.52E+03 & 1.09E+04 & 1.10E+04 & 1.11E+04 & 6.18E+05 & 6.28E+05 & 6.32E+05 \\
2055     & 2.32E+01 & 3.50E+01 & 4.31E+01 & 3.39E+03 & 3.67E+03 & 3.77E+03 & 1.13E+04 & 1.14E+04 & 1.15E+04 & 6.45E+05 & 6.55E+05 & 6.59E+05 \\
2060     & 2.47E+01 & 3.69E+01 & 4.52E+01 & 3.66E+03 & 3.93E+03 & 4.02E+03 & 1.18E+04 & 1.19E+04 & 1.19E+04 & 6.73E+05 & 6.82E+05 & 6.86E+05 \\
2065     & 2.62E+01 & 3.89E+01 & 4.74E+01 & 3.94E+03 & 4.20E+03 & 4.29E+03 & 1.22E+04 & 1.23E+04 & 1.23E+04 & 7.01E+05 & 7.10E+05 & 7.14E+05 \\
2070     & 2.78E+01 & 4.10E+01 & 4.96E+01 & 4.23E+03 & 4.48E+03 & 4.57E+03 & 1.27E+04 & 1.27E+04 & 1.27E+04 & 7.30E+05 & 7.38E+05 & 7.42E+05 \\
2075     & 2.95E+01 & 4.31E+01 & 5.18E+01 & 4.53E+03 & 4.78E+03 & 4.86E+03 & 1.31E+04 & 1.32E+04 & 1.31E+04 & 7.59E+05 & 7.67E+05 & 7.71E+05 \\
2080     & 3.12E+01 & 4.52E+01 & 5.40E+01 & 4.85E+03 & 5.09E+03 & 5.17E+03 & 1.36E+04 & 1.36E+04 & 1.36E+04 & 7.88E+05 & 7.96E+05 & 8.00E+05 \\
2085     & 3.29E+01 & 4.74E+01 & 5.63E+01 & 5.19E+03 & 5.42E+03 & 5.50E+03 & 1.41E+04 & 1.41E+04 & 1.40E+04 & 8.18E+05 & 8.26E+05 & 8.29E+05 \\
2090     & 3.47E+01 & 4.96E+01 & 5.86E+01 & 5.54E+03 & 5.77E+03 & 5.85E+03 & 1.45E+04 & 1.45E+04 & 1.45E+04 & 8.48E+05 & 8.56E+05 & 8.59E+05 \\
2095     & 3.65E+01 & 5.19E+01 & 6.10E+01 & 5.90E+03 & 6.12E+03 & 6.20E+03 & 1.50E+04 & 1.50E+04 & 1.49E+04 & 8.79E+05 & 8.86E+05 & 8.89E+05 \\
2100     & 3.84E+01 & 5.42E+01 & 6.34E+01 & 6.28E+03 & 6.50E+03 & 6.58E+03 & 1.55E+04 & 1.54E+04 & 1.54E+04 & 9.10E+05 & 9.17E+05 & 9.20E+05 \\
2105     & 4.03E+01 & 5.65E+01 & 6.58E+01 & 6.67E+03 & 6.88E+03 & 6.96E+03 & 1.60E+04 & 1.59E+04 & 1.58E+04 & 9.41E+05 & 9.48E+05 & 9.51E+05 \\
2110     & 4.22E+01 & 5.89E+01 & 6.82E+01 & 7.06E+03 & 7.27E+03 & 7.34E+03 & 1.65E+04 & 1.64E+04 & 1.63E+04 & 9.73E+05 & 9.79E+05 & 9.82E+05 \\
2115     & 4.41E+01 & 6.13E+01 & 7.07E+01 & 7.46E+03 & 7.66E+03 & 7.74E+03 & 1.70E+04 & 1.68E+04 & 1.67E+04 & 1.00E+06 & 1.01E+06 & 1.01E+06 \\
2120     & 4.61E+01 & 6.38E+01 & 7.31E+01 & 7.86E+03 & 8.07E+03 & 8.14E+03 & 1.74E+04 & 1.73E+04 & 1.72E+04 & 1.04E+06 & 1.04E+06 & 1.05E+06
\end{tabular}
